Decomposition of Differences in Distribution under Sample Selection and the Gender Wage Gap

I address the decomposition of the differences between the distribution of outcomes of two groups when individuals self-select themselves into participation. I differentiate between the decomposition for participants and the entire population, highlighting how the primitive components of the model affect each of the distributions of outcomes. Additionally, I introduce two ancillary decompositions that help uncover the sources of differences in the distribution of unobservables and participation between the two groups. The estimation is done using existing quantile regression methods, for which I show how to perform uniformly valid inference. I illustrate these methods by revisiting the gender wage gap, finding that changes in female participation and self-selection have been the main drivers for reducing the gap.

==> (inline-0) <==
\begin{tabular}{ccccccc|cccccc}
		\hline
          & \multicolumn{6}{c}{Male}                      & \multicolumn{6}{c}{Female} \\
    Year  & Mean  & P10   & P25   & P50   & P75   & P90   & Mean  & P10   & P25   & P50   & P75   & P90 \\
		\hline
    1976  & 2.72  & 2.03  & 2.40  & 2.77  & 3.09  & 3.35  & 2.31  & 1.76  & 2.01  & 2.31  & 2.61  & 2.87 \\
    1977  & 2.73  & 2.03  & 2.40  & 2.78  & 3.10  & 3.37  & 2.33  & 1.79  & 2.04  & 2.33  & 2.63  & 2.89 \\
    1978  & 2.73  & 2.03  & 2.40  & 2.78  & 3.12  & 3.38  & 2.33  & 1.78  & 2.04  & 2.33  & 2.64  & 2.90 \\
    1979  & 2.75  & 2.05  & 2.40  & 2.79  & 3.13  & 3.39  & 2.34  & 1.80  & 2.05  & 2.34  & 2.64  & 2.91 \\
    1980  & 2.73  & 2.03  & 2.39  & 2.78  & 3.12  & 3.38  & 2.33  & 1.80  & 2.05  & 2.33  & 2.63  & 2.90 \\
    1981  & 2.68  & 1.97  & 2.34  & 2.73  & 3.07  & 3.34  & 2.30  & 1.76  & 2.01  & 2.30  & 2.60  & 2.87 \\
    1982  & 2.67  & 1.95  & 2.31  & 2.71  & 3.06  & 3.34  & 2.28  & 1.73  & 1.99  & 2.28  & 2.59  & 2.87 \\
    1983  & 2.65  & 1.91  & 2.28  & 2.70  & 3.07  & 3.36  & 2.29  & 1.72  & 1.99  & 2.29  & 2.61  & 2.89 \\
    1984  & 2.65  & 1.90  & 2.28  & 2.70  & 3.07  & 3.38  & 2.31  & 1.71  & 1.99  & 2.32  & 2.64  & 2.92 \\
    1985  & 2.66  & 1.88  & 2.28  & 2.71  & 3.08  & 3.38  & 2.32  & 1.70  & 1.99  & 2.33  & 2.66  & 2.94 \\
    1986  & 2.66  & 1.88  & 2.28  & 2.71  & 3.09  & 3.39  & 2.33  & 1.70  & 2.00  & 2.34  & 2.68  & 2.97 \\
    1987  & 2.68  & 1.89  & 2.29  & 2.73  & 3.11  & 3.42  & 2.36  & 1.71  & 2.02  & 2.37  & 2.72  & 3.02 \\
    1988  & 2.68  & 1.89  & 2.29  & 2.72  & 3.11  & 3.42  & 2.37  & 1.70  & 2.03  & 2.38  & 2.73  & 3.03 \\
    1989  & 2.68  & 1.90  & 2.30  & 2.73  & 3.11  & 3.43  & 2.37  & 1.71  & 2.02  & 2.38  & 2.74  & 3.04 \\
    1990  & 2.67  & 1.89  & 2.29  & 2.71  & 3.10  & 3.43  & 2.37  & 1.70  & 2.03  & 2.39  & 2.75  & 3.06 \\
    1991  & 2.64  & 1.86  & 2.25  & 2.67  & 3.07  & 3.40  & 2.37  & 1.71  & 2.02  & 2.38  & 2.74  & 3.05 \\
    1992  & 2.62  & 1.83  & 2.23  & 2.67  & 3.06  & 3.39  & 2.37  & 1.70  & 2.01  & 2.38  & 2.74  & 3.06 \\
    1993  & 2.62  & 1.83  & 2.22  & 2.66  & 3.06  & 3.39  & 2.38  & 1.70  & 2.01  & 2.39  & 2.76  & 3.07 \\
    1994  & 2.60  & 1.80  & 2.19  & 2.64  & 3.04  & 3.39  & 2.37  & 1.67  & 2.01  & 2.39  & 2.76  & 3.08 \\
    1995  & 2.60  & 1.80  & 2.20  & 2.64  & 3.05  & 3.41  & 2.37  & 1.66  & 1.99  & 2.38  & 2.76  & 3.10 \\
    1996  & 2.61  & 1.80  & 2.19  & 2.63  & 3.04  & 3.39  & 2.36  & 1.65  & 1.99  & 2.37  & 2.76  & 3.10 \\
    1997  & 2.61  & 1.82  & 2.20  & 2.63  & 3.04  & 3.39  & 2.37  & 1.67  & 2.00  & 2.38  & 2.77  & 3.11 \\
    1998  & 2.63  & 1.84  & 2.23  & 2.66  & 3.06  & 3.43  & 2.40  & 1.71  & 2.02  & 2.41  & 2.78  & 3.11 \\
    1999  & 2.67  & 1.87  & 2.26  & 2.68  & 3.08  & 3.45  & 2.42  & 1.72  & 2.04  & 2.43  & 2.81  & 3.15 \\
    2000  & 2.68  & 1.87  & 2.26  & 2.69  & 3.10  & 3.48  & 2.44  & 1.72  & 2.06  & 2.45  & 2.83  & 3.17 \\
    2001  & 2.70  & 1.90  & 2.27  & 2.70  & 3.11  & 3.51  & 2.46  & 1.75  & 2.08  & 2.47  & 2.85  & 3.19 \\
    2002  & 2.70  & 1.90  & 2.28  & 2.70  & 3.11  & 3.52  & 2.48  & 1.76  & 2.10  & 2.48  & 2.86  & 3.21 \\
    2003  & 2.70  & 1.90  & 2.28  & 2.70  & 3.12  & 3.52  & 2.49  & 1.77  & 2.11  & 2.49  & 2.88  & 3.23 \\
    2004  & 2.69  & 1.88  & 2.26  & 2.69  & 3.12  & 3.51  & 2.49  & 1.77  & 2.11  & 2.50  & 2.89  & 3.25 \\
    2005  & 2.68  & 1.88  & 2.25  & 2.69  & 3.11  & 3.51  & 2.48  & 1.75  & 2.10  & 2.49  & 2.88  & 3.24 \\
    2006  & 2.68  & 1.88  & 2.24  & 2.67  & 3.10  & 3.50  & 2.47  & 1.73  & 2.08  & 2.47  & 2.86  & 3.23 \\
    2007  & 2.67  & 1.87  & 2.24  & 2.67  & 3.10  & 3.51  & 2.48  & 1.73  & 2.08  & 2.48  & 2.89  & 3.27 \\
    2008  & 2.68  & 1.88  & 2.25  & 2.67  & 3.10  & 3.50  & 2.49  & 1.76  & 2.10  & 2.50  & 2.89  & 3.26 \\
    2009  & 2.66  & 1.85  & 2.23  & 2.66  & 3.10  & 3.52  & 2.47  & 1.73  & 2.08  & 2.47  & 2.88  & 3.25 \\
    2010  & 2.67  & 1.87  & 2.25  & 2.68  & 3.12  & 3.54  & 2.48  & 1.74  & 2.09  & 2.49  & 2.89  & 3.28 \\
    2011  & 2.66  & 1.85  & 2.22  & 2.67  & 3.10  & 3.51  & 2.47  & 1.72  & 2.07  & 2.48  & 2.89  & 3.28 \\
    2012  & 2.64  & 1.82  & 2.20  & 2.65  & 3.10  & 3.52  & 2.46  & 1.71  & 2.06  & 2.47  & 2.87  & 3.27 \\
    2013  & 2.64  & 1.80  & 2.19  & 2.64  & 3.09  & 3.50  & 2.46  & 1.70  & 2.06  & 2.47  & 2.88  & 3.27 \\
		\hline
    \end{tabular}
\begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.41  & ***   & 0.01  & ***   & 0.32  & ***   & 0.00  &       & 0.08  & *** \\
    1977  & 0.40  & ***   & 0.01  & ***   & 0.31  & ***   & 0.01  &       & 0.07  & *** \\
    1978  & 0.41  & ***   & 0.01  & ***   & 0.37  & ***   & -0.02 &       & 0.04  & *** \\
    1979  & 0.41  & ***   & 0.01  & ***   & 0.38  & ***   & -0.03 &       & 0.04  & *** \\
    1980  & 0.40  & ***   & 0.01  & ***   & 0.36  & ***   & -0.02 &       & 0.04  & *** \\
    1981  & 0.39  & ***   & 0.00  & *     & 0.35  & ***   & -0.02 &       & 0.04  & *** \\
    1982  & 0.39  & ***   & 0.01  & ***   & 0.35  & ***   & -0.01 &       & 0.03  & *** \\
    1983  & 0.36  & ***   & 0.01  & ***   & 0.31  & ***   & 0.03  &       & 0.02  & * \\
    1984  & 0.34  & ***   & 0.01  & ***   & 0.19  & ***   & 0.11  & **    & 0.04  & *** \\
    1985  & 0.34  & ***   & 0.01  & ***   & 0.30  & ***   & 0.00  &       & 0.02  & *** \\
    1986  & 0.33  & ***   & 0.01  & ***   & 0.31  & ***   & -0.01 &       & 0.01  &  \\
    1987  & 0.32  & ***   & 0.01  & ***   & 0.34  & ***   & -0.04 &       & 0.00  &  \\
    1988  & 0.31  & ***   & 0.01  & ***   & 0.22  & ***   & 0.05  & *     & 0.02  & ** \\
    1989  & 0.31  & ***   & 0.01  & ***   & 0.21  & ***   & 0.07  & **    & 0.01  &  \\
    1990  & 0.29  & ***   & 0.01  & ***   & 0.29  & ***   & 0.01  &       & -0.01 &  \\
    1991  & 0.27  & ***   & 0.01  & *     & 0.20  & ***   & 0.05  &       & 0.01  & * \\
    1992  & 0.25  & ***   & 0.01  & **    & 0.20  & ***   & 0.04  &       & 0.01  &  \\
    1993  & 0.24  & ***   & 0.00  & *     & 0.13  & ***   & 0.10  & ***   & 0.00  &  \\
    1994  & 0.23  & ***   & 0.00  &       & 0.16  & ***   & 0.08  & *     & -0.01 &  \\
    1995  & 0.23  & ***   & 0.00  &       & 0.16  & ***   & 0.08  & *     & -0.02 & * \\
    1996  & 0.24  & ***   & 0.00  &       & 0.30  & ***   & -0.04 &       & -0.01 &  \\
    1997  & 0.24  & ***   & 0.00  &       & 0.29  & ***   & -0.03 &       & -0.01 &  \\
    1998  & 0.23  & ***   & -0.01 & *     & 0.17  & ***   & 0.08  & *     & 0.00  &  \\
    1999  & 0.24  & ***   & 0.00  &       & 0.26  & ***   & -0.01 &       & 0.00  &  \\
    2000  & 0.24  & ***   & -0.01 & *     & 0.25  & ***   & -0.01 &       & 0.01  &  \\
    2001  & 0.23  & ***   & -0.01 & ***   & 0.25  & ***   & -0.02 &       & 0.01  &  \\
    2002  & 0.22  & ***   & -0.01 & ***   & 0.23  & ***   & -0.01 &       & 0.00  &  \\
    2003  & 0.21  & ***   & -0.01 & ***   & 0.30  & ***   & -0.05 &       & -0.02 &  \\
    2004  & 0.20  & ***   & -0.02 & ***   & 0.29  & ***   & -0.06 &       & -0.01 &  \\
    2005  & 0.20  & ***   & -0.02 & ***   & 0.31  & ***   & -0.07 &       & -0.02 & * \\
    2006  & 0.21  & ***   & -0.02 & ***   & 0.35  & ***   & -0.11 & ***   & 0.00  &  \\
    2007  & 0.20  & ***   & -0.03 & ***   & 0.34  & ***   & -0.08 & **    & -0.02 & ** \\
    2008  & 0.19  & ***   & -0.03 & ***   & 0.33  & ***   & -0.09 & *     & -0.02 & ** \\
    2009  & 0.19  & ***   & -0.03 & ***   & 0.27  & ***   & -0.02 &       & -0.02 & *** \\
    2010  & 0.19  & ***   & -0.03 & ***   & 0.20  & **    & 0.04  &       & -0.02 & *** \\
    2011  & 0.20  & ***   & -0.03 & ***   & 0.35  & ***   & -0.09 &       & -0.03 & ** \\
    2012  & 0.18  & ***   & -0.03 & ***   & 0.22  & ***   & 0.03  &       & -0.03 & ** \\
    2013  & 0.18  & ***   & -0.03 & ***   & 0.34  & ***   & -0.10 & *     & -0.03 & ** \\
		\hline
    \end{tabular}
\begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.27  & ***   & -0.01 & ***   & 0.22  & ***   & 0.00  &       & 0.06  & *** \\
    1977  & 0.24  & ***   & -0.01 & ***   & 0.19  & ***   & 0.01  &       & 0.05  & *** \\
    1978  & 0.25  & ***   & -0.01 & ***   & 0.24  & ***   & -0.02 &       & 0.04  & *** \\
    1979  & 0.25  & ***   & -0.01 &       & 0.24  & ***   & -0.02 &       & 0.03  & *** \\
    1980  & 0.23  & ***   & -0.01 & ***   & 0.22  & ***   & -0.02 &       & 0.04  & *** \\
    1981  & 0.21  & ***   & -0.02 & ***   & 0.21  & ***   & -0.01 &       & 0.03  & *** \\
    1982  & 0.22  & ***   & -0.01 & **    & 0.21  & ***   & -0.01 &       & 0.03  & *** \\
    1983  & 0.19  & ***   & -0.01 & ***   & 0.16  & ***   & 0.03  &       & 0.01  & * \\
    1984  & 0.19  & ***   & -0.01 & ***   & 0.05  &       & 0.12  & *     & 0.03  & *** \\
    1985  & 0.18  & ***   & -0.01 & ***   & 0.17  & ***   & 0.00  &       & 0.02  & *** \\
    1986  & 0.17  & ***   & -0.01 & **    & 0.18  & ***   & -0.01 &       & 0.01  & * \\
    1987  & 0.18  & ***   & -0.02 & ***   & 0.23  & ***   & -0.04 &       & 0.00  &  \\
    1988  & 0.18  & ***   & -0.01 & **    & 0.11  & **    & 0.07  &       & 0.02  & ** \\
    1989  & 0.19  & ***   & -0.01 & **    & 0.10  & **    & 0.09  & *     & 0.01  & * \\
    1990  & 0.19  & ***   & -0.01 & ***   & 0.20  & ***   & 0.01  &       & -0.02 &  \\
    1991  & 0.15  & ***   & -0.02 & ***   & 0.10  & **    & 0.06  &       & 0.01  & * \\
    1992  & 0.13  & ***   & -0.01 & ***   & 0.09  & **    & 0.05  &       & 0.01  &  \\
    1993  & 0.13  & ***   & -0.02 & ***   & 0.01  &       & 0.14  & **    & 0.00  &  \\
    1994  & 0.12  & ***   & -0.02 & ***   & 0.05  &       & 0.11  &       & -0.01 &  \\
    1995  & 0.14  & ***   & -0.02 & ***   & 0.07  &       & 0.11  & *     & -0.01 &  \\
    1996  & 0.15  & ***   & -0.02 & ***   & 0.23  & ***   & -0.04 &       & -0.01 &  \\
    1997  & 0.16  & ***   & -0.02 & ***   & 0.22  & ***   & -0.03 &       & -0.01 &  \\
    1998  & 0.13  & ***   & -0.03 & ***   & 0.07  &       & 0.09  &       & 0.00  &  \\
    1999  & 0.15  & ***   & -0.02 & ***   & 0.19  & ***   & -0.02 &       & 0.00  &  \\
    2000  & 0.16  & ***   & -0.02 & ***   & 0.18  & ***   & -0.01 &       & 0.01  &  \\
    2001  & 0.15  & ***   & -0.03 & ***   & 0.19  & ***   & -0.02 &       & 0.01  &  \\
    2002  & 0.13  & ***   & -0.03 & ***   & 0.17  & ***   & -0.01 &       & 0.00  &  \\
    2003  & 0.13  & ***   & -0.03 & ***   & 0.24  & ***   & -0.06 &       & -0.01 &  \\
    2004  & 0.11  & ***   & -0.04 & ***   & 0.23  & ***   & -0.06 &       & -0.01 &  \\
    2005  & 0.12  & ***   & -0.03 & ***   & 0.25  & ***   & -0.08 &       & -0.02 &  \\
    2006  & 0.15  & ***   & -0.04 & ***   & 0.29  & ***   & -0.10 & ***   & 0.00  &  \\
    2007  & 0.14  & ***   & -0.04 & ***   & 0.30  & ***   & -0.10 & **    & -0.03 & ** \\
    2008  & 0.12  & ***   & -0.04 & ***   & 0.28  & ***   & -0.10 & *     & -0.02 & * \\
    2009  & 0.12  & ***   & -0.05 & ***   & 0.21  & ***   & -0.03 &       & -0.02 & ** \\
    2010  & 0.13  & ***   & -0.04 & ***   & 0.13  &       & 0.07  &       & -0.02 & ** \\
    2011  & 0.13  & ***   & -0.04 & ***   & 0.32  & ***   & -0.12 &       & -0.03 & ** \\
    2012  & 0.11  & ***   & -0.04 & ***   & 0.14  &       & 0.04  &       & -0.03 & ** \\
    2013  & 0.09  & ***   & -0.04 & ***   & 0.30  & ***   & -0.13 & **    & -0.03 & * \\
		\hline
    \end{tabular}
\begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.38  & ***   & 0.00  & ***   & 0.30  & ***   & 0.00  &       & 0.08  & *** \\
    1977  & 0.36  & ***   & 0.00  & ***   & 0.29  & ***   & 0.01  &       & 0.06  & *** \\
    1978  & 0.36  & ***   & 0.00  & ***   & 0.34  & ***   & -0.02 &       & 0.04  & *** \\
    1979  & 0.35  & ***   & 0.00  & *     & 0.34  & ***   & -0.02 &       & 0.04  & *** \\
    1980  & 0.35  & ***   & 0.00  & ***   & 0.33  & ***   & -0.02 &       & 0.04  & *** \\
    1981  & 0.33  & ***   & -0.01 & ***   & 0.31  & ***   & -0.02 &       & 0.04  & *** \\
    1982  & 0.33  & ***   & 0.00  & ***   & 0.31  & ***   & -0.01 &       & 0.03  & *** \\
    1983  & 0.30  & ***   & 0.00  & ***   & 0.25  & ***   & 0.03  &       & 0.02  &  \\
    1984  & 0.29  & ***   & 0.00  & ***   & 0.13  &       & 0.12  & *     & 0.04  & *** \\
    1985  & 0.29  & ***   & 0.00  & ***   & 0.26  & ***   & 0.00  &       & 0.03  & ** \\
    1986  & 0.28  & ***   & 0.00  & ***   & 0.28  & ***   & -0.01 &       & 0.01  &  \\
    1987  & 0.27  & ***   & -0.01 & ***   & 0.31  & ***   & -0.04 &       & 0.00  &  \\
    1988  & 0.26  & ***   & 0.00  & ***   & 0.18  & **    & 0.06  &       & 0.02  & ** \\
    1989  & 0.27  & ***   & 0.00  & **    & 0.17  & **    & 0.09  & **    & 0.02  &  \\
    1990  & 0.25  & ***   & 0.00  & ***   & 0.26  & ***   & 0.01  &       & -0.02 &  \\
    1991  & 0.22  & ***   & -0.01 & ***   & 0.16  & **    & 0.06  &       & 0.02  & * \\
    1992  & 0.22  & ***   & -0.01 & ***   & 0.17  & **    & 0.05  &       & 0.01  &  \\
    1993  & 0.21  & ***   & -0.01 & ***   & 0.09  &       & 0.13  & **    & 0.00  &  \\
    1994  & 0.19  & ***   & -0.02 & ***   & 0.11  &       & 0.10  & *     & -0.01 &  \\
    1995  & 0.21  & ***   & -0.02 & ***   & 0.13  &       & 0.11  & *     & -0.02 &  \\
    1996  & 0.20  & ***   & -0.02 & ***   & 0.27  & ***   & -0.05 &       & -0.01 &  \\
    1997  & 0.20  & ***   & -0.02 & ***   & 0.27  & ***   & -0.03 &       & -0.02 &  \\
    1998  & 0.20  & ***   & -0.02 & ***   & 0.13  &       & 0.10  & *     & -0.01 &  \\
    1999  & 0.22  & ***   & -0.02 & ***   & 0.25  & ***   & -0.02 &       & 0.00  &  \\
    2000  & 0.21  & ***   & -0.02 & ***   & 0.23  & ***   & -0.02 &       & 0.01  &  \\
    2001  & 0.19  & ***   & -0.02 & ***   & 0.22  & ***   & -0.02 &       & 0.01  &  \\
    2002  & 0.18  & ***   & -0.02 & ***   & 0.21  & ***   & -0.01 &       & 0.00  &  \\
    2003  & 0.17  & ***   & -0.03 & ***   & 0.28  & ***   & -0.06 &       & -0.02 &  \\
    2004  & 0.15  & ***   & -0.03 & ***   & 0.27  & ***   & -0.06 &       & -0.02 &  \\
    2005  & 0.16  & ***   & -0.03 & ***   & 0.29  & ***   & -0.08 &       & -0.02 &  \\
    2006  & 0.16  & ***   & -0.04 & ***   & 0.31  & ***   & -0.11 & **    & 0.00  &  \\
    2007  & 0.16  & ***   & -0.04 & ***   & 0.32  & ***   & -0.10 & **    & -0.02 & ** \\
    2008  & 0.14  & ***   & -0.04 & ***   & 0.31  & ***   & -0.10 & *     & -0.02 & ** \\
    2009  & 0.15  & ***   & -0.05 & ***   & 0.25  & ***   & -0.02 &       & -0.02 & *** \\
    2010  & 0.16  & ***   & -0.04 & ***   & 0.17  &       & 0.06  &       & -0.03 & ** \\
    2011  & 0.15  & ***   & -0.04 & ***   & 0.33  & ***   & -0.10 &       & -0.03 & ** \\
    2012  & 0.15  & ***   & -0.04 & ***   & 0.18  &       & 0.04  &       & -0.04 & ** \\
    2013  & 0.13  & ***   & -0.04 & ***   & 0.33  & ***   & -0.12 & **    & -0.03 & * \\
		\hline
    \end{tabular}
\begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.46  & ***   & 0.01  & ***   & 0.35  & ***   & 0.00  &       & 0.10  & *** \\
    1977  & 0.44  & ***   & 0.01  & ***   & 0.34  & ***   & 0.01  &       & 0.08  & *** \\
    1978  & 0.45  & ***   & 0.01  & ***   & 0.41  & ***   & -0.02 &       & 0.05  & *** \\
    1979  & 0.45  & ***   & 0.01  & *     & 0.43  & ***   & -0.03 &       & 0.04  & ** \\
    1980  & 0.45  & ***   & 0.01  & ***   & 0.41  & ***   & -0.02 &       & 0.05  & *** \\
    1981  & 0.43  & ***   & 0.00  & ***   & 0.40  & ***   & -0.02 &       & 0.05  & *** \\
    1982  & 0.43  & ***   & 0.01  & ***   & 0.40  & ***   & -0.01 &       & 0.04  & ** \\
    1983  & 0.40  & ***   & 0.01  & ***   & 0.34  & ***   & 0.03  &       & 0.02  &  \\
    1984  & 0.38  & ***   & 0.01  & ***   & 0.21  &       & 0.12  & **    & 0.04  & *** \\
    1985  & 0.38  & ***   & 0.01  & ***   & 0.34  & ***   & 0.00  &       & 0.03  & ** \\
    1986  & 0.37  & ***   & 0.01  & ***   & 0.35  & ***   & -0.01 &       & 0.01  &  \\
    1987  & 0.36  & ***   & 0.01  & ***   & 0.39  & ***   & -0.04 &       & 0.00  &  \\
    1988  & 0.34  & ***   & 0.01  & ***   & 0.25  & ***   & 0.06  & *     & 0.02  & * \\
    1989  & 0.34  & ***   & 0.01  & ***   & 0.24  & **    & 0.08  & **    & 0.02  &  \\
    1990  & 0.32  & ***   & 0.01  & ***   & 0.31  & ***   & 0.01  &       & -0.02 &  \\
    1991  & 0.29  & ***   & 0.00  & ***   & 0.22  & **    & 0.05  & *     & 0.02  & * \\
    1992  & 0.29  & ***   & 0.01  & ***   & 0.22  & **    & 0.05  &       & 0.01  &  \\
    1993  & 0.27  & ***   & 0.00  & ***   & 0.15  &       & 0.11  & ***   & 0.00  &  \\
    1994  & 0.25  & ***   & 0.00  & ***   & 0.18  &       & 0.08  & **    & -0.01 &  \\
    1995  & 0.26  & ***   & 0.00  & ***   & 0.19  &       & 0.09  & ***   & -0.02 &  \\
    1996  & 0.25  & ***   & 0.00  & ***   & 0.31  & ***   & -0.04 &       & -0.02 &  \\
    1997  & 0.25  & ***   & -0.01 & ***   & 0.31  & ***   & -0.03 &       & -0.02 &  \\
    1998  & 0.25  & ***   & -0.01 & ***   & 0.19  &       & 0.08  & **    & -0.01 &  \\
    1999  & 0.25  & ***   & -0.01 & ***   & 0.27  & ***   & -0.01 &       & 0.00  &  \\
    2000  & 0.25  & ***   & -0.01 & ***   & 0.26  & ***   & -0.01 &       & 0.01  &  \\
    2001  & 0.23  & ***   & -0.01 & ***   & 0.25  & ***   & -0.02 &       & 0.01  &  \\
    2002  & 0.22  & ***   & -0.01 & ***   & 0.24  & ***   & -0.01 &       & 0.00  &  \\
    2003  & 0.21  & ***   & -0.02 & ***   & 0.30  & ***   & -0.06 &       & -0.02 &  \\
    2004  & 0.19  & ***   & -0.02 & ***   & 0.29  & ***   & -0.06 &       & -0.02 &  \\
    2005  & 0.20  & ***   & -0.02 & ***   & 0.31  & ***   & -0.07 &       & -0.02 & * \\
    2006  & 0.20  & ***   & -0.03 & ***   & 0.34  & ***   & -0.11 & **    & 0.00  &  \\
    2007  & 0.19  & ***   & -0.03 & ***   & 0.33  & ***   & -0.09 & **    & -0.02 & ** \\
    2008  & 0.18  & ***   & -0.04 & ***   & 0.33  & ***   & -0.09 & *     & -0.02 & ** \\
    2009  & 0.19  & ***   & -0.04 & ***   & 0.27  & ***   & -0.02 &       & -0.02 & *** \\
    2010  & 0.19  & ***   & -0.04 & ***   & 0.21  & *     & 0.04  &       & -0.03 & ** \\
    2011  & 0.18  & ***   & -0.04 & ***   & 0.34  & ***   & -0.09 &       & -0.03 & ** \\
    2012  & 0.18  & ***   & -0.03 & ***   & 0.22  & *     & 0.03  &       & -0.03 & ** \\
    2013  & 0.17  & ***   & -0.04 & ***   & 0.34  & ***   & -0.11 & **    & -0.03 & * \\
		\hline
    \end{tabular}\begin{tablenotes}[para,flushleft]
\begin{spacing}{1}
{\footnotesize Notes: Total, EC and CC respectively denote total difference, endowments component and coefficients component.}
\end{spacing}
\end{tablenotes}
\end{threeparttable}
\end{table}

\begin{table}[htbp]
  \centering
  \caption{75th percentile decomposition, actual earnings for participants(Frank copula)}\label{tab:dy1p75old}
		\begin{threeparttable}
    \begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.48  & ***   & 0.02  & ***   & 0.36  & ***   & 0.00  &       & 0.10  & *** \\
    1977  & 0.47  & ***   & 0.02  & ***   & 0.36  & ***   & 0.01  &       & 0.08  & *** \\
    1978  & 0.48  & ***   & 0.02  & ***   & 0.43  & ***   & -0.02 &       & 0.05  & *** \\
    1979  & 0.49  & ***   & 0.02  & **    & 0.46  & ***   & -0.03 &       & 0.04  & ** \\
    1980  & 0.49  & ***   & 0.02  & ***   & 0.44  & ***   & -0.02 &       & 0.05  & *** \\
    1981  & 0.48  & ***   & 0.02  & ***   & 0.43  & ***   & -0.02 &       & 0.05  & *** \\
    1982  & 0.47  & ***   & 0.02  & ***   & 0.43  & ***   & -0.01 &       & 0.04  & ** \\
    1983  & 0.46  & ***   & 0.02  & ***   & 0.39  & ***   & 0.03  &       & 0.02  &  \\
    1984  & 0.44  & ***   & 0.02  & ***   & 0.27  &       & 0.10  & ***   & 0.04  & *** \\
    1985  & 0.42  & ***   & 0.02  & ***   & 0.37  & ***   & 0.00  &       & 0.03  & * \\
    1986  & 0.41  & ***   & 0.03  & ***   & 0.38  & ***   & -0.01 &       & 0.01  &  \\
    1987  & 0.39  & ***   & 0.03  & ***   & 0.40  & ***   & -0.04 &       & 0.00  &  \\
    1988  & 0.39  & ***   & 0.03  & ***   & 0.29  & ***   & 0.05  & **    & 0.02  & * \\
    1989  & 0.37  & ***   & 0.02  & ***   & 0.27  & ***   & 0.06  & ***   & 0.02  &  \\
    1990  & 0.35  & ***   & 0.03  & ***   & 0.33  & ***   & 0.01  &       & -0.01 & * \\
    1991  & 0.33  & ***   & 0.02  & ***   & 0.25  & ***   & 0.05  & **    & 0.01  & * \\
    1992  & 0.32  & ***   & 0.02  & ***   & 0.25  & ***   & 0.04  & *     & 0.01  &  \\
    1993  & 0.30  & ***   & 0.02  & ***   & 0.20  &       & 0.08  & ***   & 0.00  &  \\
    1994  & 0.29  & ***   & 0.02  & ***   & 0.21  &       & 0.06  & ***   & -0.01 &  \\
    1995  & 0.29  & ***   & 0.02  & ***   & 0.22  & **    & 0.07  & ***   & -0.02 &  \\
    1996  & 0.28  & ***   & 0.01  & ***   & 0.32  & ***   & -0.04 &       & -0.01 &  \\
    1997  & 0.27  & ***   & 0.01  & ***   & 0.31  & ***   & -0.03 &       & -0.02 &  \\
    1998  & 0.28  & ***   & 0.01  & ***   & 0.21  & **    & 0.06  & ***   & 0.00  &  \\
    1999  & 0.27  & ***   & 0.01  & ***   & 0.28  & ***   & -0.01 &       & 0.00  &  \\
    2000  & 0.28  & ***   & 0.01  & ***   & 0.27  & ***   & -0.01 &       & 0.01  &  \\
    2001  & 0.26  & ***   & 0.00  & ***   & 0.27  & ***   & -0.02 &       & 0.01  &  \\
    2002  & 0.26  & ***   & 0.00  & ***   & 0.26  & ***   & -0.01 &       & 0.00  &  \\
    2003  & 0.24  & ***   & 0.00  & ***   & 0.31  & ***   & -0.05 &       & -0.01 &  \\
    2004  & 0.23  & ***   & -0.01 & ***   & 0.30  & ***   & -0.05 &       & -0.01 &  \\
    2005  & 0.22  & ***   & -0.01 & ***   & 0.32  & ***   & -0.07 & *     & -0.02 & * \\
    2006  & 0.24  & ***   & -0.01 & ***   & 0.36  & ***   & -0.11 & **    & 0.00  &  \\
    2007  & 0.21  & ***   & -0.02 & ***   & 0.34  & ***   & -0.08 & **    & -0.02 & *** \\
    2008  & 0.22  & ***   & -0.02 & ***   & 0.34  & ***   & -0.08 & *     & -0.02 & ** \\
    2009  & 0.22  & ***   & -0.03 & ***   & 0.28  & ***   & -0.02 &       & -0.02 & *** \\
    2010  & 0.22  & ***   & -0.03 & ***   & 0.24  & **    & 0.04  &       & -0.03 & ** \\
    2011  & 0.21  & ***   & -0.03 & ***   & 0.34  & ***   & -0.07 & *     & -0.03 & *** \\
    2012  & 0.23  & ***   & -0.03 & ***   & 0.26  & **    & 0.02  &       & -0.03 & *** \\
    2013  & 0.21  & ***   & -0.03 & ***   & 0.36  & ***   & -0.09 & ***   & -0.03 & ** \\
		\hline
    \end{tabular}\begin{tablenotes}[para,flushleft]
\begin{spacing}{1}
{\footnotesize Notes: Total, EC and CC respectively denote total difference, endowments component and coefficients component.}
\end{spacing}
\end{tablenotes}
\end{threeparttable}
\end{table}

\begin{table}[htbp]
  \centering
  \caption{90th percentile decomposition, actual earnings for participants(Frank copula)}\label{tab:dy1p90old}
		\begin{threeparttable}
    \begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.49  & ***   & 0.04  & ***   & 0.36  & ***   & 0.00  &       & 0.09  & *** \\
    1977  & 0.48  & ***   & 0.03  & ***   & 0.37  & ***   & 0.01  &       & 0.07  & *** \\
    1978  & 0.49  & ***   & 0.03  & ***   & 0.43  & ***   & -0.02 &       & 0.05  & *** \\
    1979  & 0.48  & ***   & 0.03  & ***   & 0.45  & ***   & -0.03 &       & 0.04  & ** \\
    1980  & 0.49  & ***   & 0.03  & ***   & 0.43  & ***   & -0.02 &       & 0.05  & *** \\
    1981  & 0.47  & ***   & 0.03  & ***   & 0.42  & ***   & -0.02 &       & 0.05  & *** \\
    1982  & 0.47  & ***   & 0.03  & ***   & 0.42  & ***   & -0.01 &       & 0.03  & *** \\
    1983  & 0.48  & ***   & 0.04  & ***   & 0.39  & ***   & 0.03  &       & 0.02  &  \\
    1984  & 0.46  & ***   & 0.04  & ***   & 0.29  &       & 0.09  & ***   & 0.04  & *** \\
    1985  & 0.44  & ***   & 0.04  & ***   & 0.37  & ***   & 0.00  &       & 0.02  & ** \\
    1986  & 0.42  & ***   & 0.04  & ***   & 0.37  & ***   & -0.01 &       & 0.01  &  \\
    1987  & 0.40  & ***   & 0.04  & ***   & 0.39  & ***   & -0.03 &       & 0.00  &  \\
    1988  & 0.40  & ***   & 0.04  & ***   & 0.29  & ***   & 0.05  & **    & 0.02  & ** \\
    1989  & 0.38  & ***   & 0.04  & ***   & 0.28  & ***   & 0.06  & ***   & 0.01  & * \\
    1990  & 0.36  & ***   & 0.04  & ***   & 0.32  & ***   & 0.01  &       & -0.01 & ** \\
    1991  & 0.35  & ***   & 0.03  & ***   & 0.27  & ***   & 0.04  & **    & 0.01  & ** \\
    1992  & 0.33  & ***   & 0.03  & ***   & 0.26  & ***   & 0.04  & **    & 0.01  &  \\
    1993  & 0.32  & ***   & 0.04  & ***   & 0.21  &       & 0.07  & ***   & 0.00  &  \\
    1994  & 0.31  & ***   & 0.03  & ***   & 0.23  &       & 0.05  & ***   & -0.01 &  \\
    1995  & 0.31  & ***   & 0.03  & ***   & 0.23  & **    & 0.06  & ***   & -0.02 & * \\
    1996  & 0.30  & ***   & 0.02  & ***   & 0.32  & ***   & -0.04 &       & -0.01 & * \\
    1997  & 0.29  & ***   & 0.02  & ***   & 0.30  & ***   & -0.03 &       & -0.01 &  \\
    1998  & 0.31  & ***   & 0.02  & ***   & 0.23  & **    & 0.06  & ***   & 0.00  &  \\
    1999  & 0.30  & ***   & 0.02  & ***   & 0.29  & ***   & -0.01 &       & 0.00  &  \\
    2000  & 0.31  & ***   & 0.02  & ***   & 0.29  & ***   & -0.01 &       & 0.01  &  \\
    2001  & 0.32  & ***   & 0.02  & ***   & 0.32  & ***   & -0.02 &       & 0.01  &  \\
    2002  & 0.31  & ***   & 0.01  & ***   & 0.30  & ***   & -0.01 &       & 0.00  &  \\
    2003  & 0.29  & ***   & 0.01  & ***   & 0.34  & ***   & -0.05 & *     & -0.02 &  \\
    2004  & 0.28  & ***   & 0.00  & ***   & 0.34  & ***   & -0.06 &       & -0.01 &  \\
    2005  & 0.28  & ***   & 0.00  & ***   & 0.36  & ***   & -0.07 & *     & -0.01 & * \\
    2006  & 0.28  & ***   & 0.00  & ***   & 0.40  & ***   & -0.13 & *     & 0.00  &  \\
    2007  & 0.25  & ***   & -0.01 & ***   & 0.37  & ***   & -0.08 & **    & -0.03 & ** \\
    2008  & 0.25  & ***   & -0.01 & ***   & 0.36  & ***   & -0.09 & *     & -0.02 & ** \\
    2009  & 0.27  & ***   & -0.01 & ***   & 0.32  & ***   & -0.02 &       & -0.02 & *** \\
    2010  & 0.25  & ***   & -0.02 & ***   & 0.26  & **    & 0.03  &       & -0.03 & ** \\
    2011  & 0.24  & ***   & -0.01 & ***   & 0.37  & ***   & -0.07 & *     & -0.03 & *** \\
    2012  & 0.25  & ***   & -0.01 & ***   & 0.28  & ***   & 0.02  &       & -0.03 & *** \\
    2013  & 0.23  & ***   & -0.02 & ***   & 0.37  & ***   & -0.09 & **    & -0.03 & ** \\
		\hline
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.29  & ***   & -0.01 & ***   & 0.30  & ***   & -0.03 &       & 0.04  & *** \\
    1977  & 0.25  & ***   & -0.02 & ***   & 0.26  & ***   & -0.02 &       & 0.02  & ** \\
    1978  & 0.27  & ***   & -0.01 & ***   & 0.35  & ***   & -0.06 & **    & 0.00  &  \\
    1979  & 0.27  & ***   & -0.01 & **    & 0.35  & ***   & -0.07 & ***   & -0.01 &  \\
    1980  & 0.25  & ***   & -0.01 & ***   & 0.32  & ***   & -0.06 & ***   & 0.00  &  \\
    1981  & 0.23  & ***   & -0.02 & ***   & 0.30  & ***   & -0.06 & *     & 0.00  &  \\
    1982  & 0.23  & ***   & -0.01 & ***   & 0.31  & ***   & -0.06 & *     & -0.01 &  \\
    1983  & 0.21  & ***   & -0.02 & ***   & 0.29  & ***   & -0.05 &       & -0.02 & * \\
    1984  & 0.20  & ***   & -0.02 & ***   & 0.17  & **    & 0.05  &       & 0.00  &  \\
    1985  & 0.19  & ***   & -0.02 & ***   & 0.29  & ***   & -0.07 & *     & -0.01 &  \\
    1986  & 0.19  & ***   & -0.02 & ***   & 0.31  & ***   & -0.08 & **    & -0.02 & ** \\
    1987  & 0.19  & ***   & -0.02 & ***   & 0.39  & ***   & -0.13 & ***   & -0.04 & *** \\
    1988  & 0.20  & ***   & -0.01 & ***   & 0.26  & ***   & -0.02 &       & -0.03 & *** \\
    1989  & 0.21  & ***   & -0.01 & **    & 0.24  & ***   & 0.00  &       & -0.02 & ** \\
    1990  & 0.20  & ***   & -0.01 & ***   & 0.35  & ***   & -0.07 &       & -0.07 & *** \\
    1991  & 0.16  & ***   & -0.02 & ***   & 0.23  & ***   & -0.02 &       & -0.02 & ** \\
    1992  & 0.15  & ***   & -0.02 & ***   & 0.20  & ***   & -0.01 &       & -0.02 & *** \\
    1993  & 0.14  & ***   & -0.02 & ***   & 0.11  & *     & 0.08  &       & -0.03 & ** \\
    1994  & 0.13  & ***   & -0.03 & ***   & 0.18  & **    & 0.02  &       & -0.04 & *** \\
    1995  & 0.15  & ***   & -0.03 & ***   & 0.18  & **    & 0.05  &       & -0.05 & *** \\
    1996  & 0.16  & ***   & -0.03 & ***   & 0.36  & ***   & -0.13 & ***   & -0.05 & *** \\
    1997  & 0.17  & ***   & -0.03 & ***   & 0.33  & ***   & -0.10 & **    & -0.04 & *** \\
    1998  & 0.14  & ***   & -0.03 & ***   & 0.22  & ***   & 0.00  &       & -0.04 & *** \\
    1999  & 0.17  & ***   & -0.03 & ***   & 0.36  & ***   & -0.12 & **    & -0.05 & ** \\
    2000  & 0.15  & ***   & -0.03 & ***   & 0.29  & ***   & -0.08 &       & -0.02 &  \\
    2001  & 0.16  & ***   & -0.03 & ***   & 0.31  & ***   & -0.10 & **    & -0.02 & ** \\
    2002  & 0.14  & ***   & -0.03 & ***   & 0.28  & ***   & -0.08 & **    & -0.03 & * \\
    2003  & 0.13  & ***   & -0.04 & ***   & 0.37  & ***   & -0.15 & ***   & -0.05 & *** \\
    2004  & 0.12  & ***   & -0.04 & ***   & 0.35  & ***   & -0.14 & ***   & -0.05 & *** \\
    2005  & 0.13  & ***   & -0.04 & ***   & 0.37  & ***   & -0.15 & ***   & -0.05 & *** \\
    2006  & 0.15  & ***   & -0.04 & ***   & 0.41  & ***   & -0.18 & ***   & -0.04 & *** \\
    2007  & 0.15  & ***   & -0.04 & ***   & 0.45  & ***   & -0.20 & ***   & -0.07 & *** \\
    2008  & 0.13  & ***   & -0.05 & ***   & 0.47  & ***   & -0.22 & ***   & -0.07 & *** \\
    2009  & 0.12  & ***   & -0.05 & ***   & 0.34  & ***   & -0.12 &       & -0.06 & *** \\
    2010  & 0.13  & ***   & -0.05 & ***   & 0.27  & **    & -0.04 &       & -0.05 & *** \\
    2011  & 0.12  & ***   & -0.05 & ***   & 0.43  & ***   & -0.20 & **    & -0.06 & *** \\
    2012  & 0.11  & ***   & -0.05 & ***   & 0.20  & *     & 0.00  &       & -0.05 & *** \\
    2013  & 0.10  & ***   & -0.05 & ***   & 0.40  & ***   & -0.20 & ***   & -0.05 & *** \\
		\hline
    \end{tabular}
\begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.39  & ***   & 0.00  &       & 0.38  & ***   & -0.03 &       & 0.05  & *** \\
    1977  & 0.37  & ***   & -0.01 &       & 0.37  & ***   & -0.02 &       & 0.03  & * \\
    1978  & 0.37  & ***   & 0.00  &       & 0.44  & ***   & -0.06 & **    & 0.00  &  \\
    1979  & 0.36  & ***   & 0.00  &       & 0.43  & ***   & -0.07 & **    & -0.01 &  \\
    1980  & 0.36  & ***   & -0.01 & *     & 0.42  & ***   & -0.06 & ***   & 0.00  &  \\
    1981  & 0.34  & ***   & -0.01 & **    & 0.40  & ***   & -0.06 & *     & 0.00  &  \\
    1982  & 0.34  & ***   & -0.01 &       & 0.41  & ***   & -0.06 & *     & -0.01 &  \\
    1983  & 0.31  & ***   & -0.01 & **    & 0.38  & ***   & -0.05 &       & -0.02 & * \\
    1984  & 0.29  & ***   & -0.01 & *     & 0.25  & ***   & 0.05  &       & 0.00  &  \\
    1985  & 0.29  & ***   & -0.01 &       & 0.39  & ***   & -0.07 & *     & -0.01 &  \\
    1986  & 0.29  & ***   & -0.01 &       & 0.40  & ***   & -0.08 & **    & -0.03 & ** \\
    1987  & 0.28  & ***   & -0.01 & *     & 0.47  & ***   & -0.14 & ***   & -0.05 & *** \\
    1988  & 0.27  & ***   & 0.00  &       & 0.32  & ***   & -0.02 &       & -0.03 & *** \\
    1989  & 0.28  & ***   & 0.00  &       & 0.30  & ***   & 0.00  &       & -0.02 & ** \\
    1990  & 0.26  & ***   & -0.01 &       & 0.40  & ***   & -0.07 &       & -0.07 & *** \\
    1991  & 0.23  & ***   & -0.01 & ***   & 0.29  & ***   & -0.02 &       & -0.03 & ** \\
    1992  & 0.23  & ***   & -0.01 & ***   & 0.28  & ***   & -0.01 &       & -0.03 & *** \\
    1993  & 0.21  & ***   & -0.01 & ***   & 0.19  & ***   & 0.07  &       & -0.03 & *** \\
    1994  & 0.19  & ***   & -0.02 & ***   & 0.23  & ***   & 0.02  &       & -0.04 & *** \\
    1995  & 0.21  & ***   & -0.02 & ***   & 0.24  & ***   & 0.05  &       & -0.06 & *** \\
    1996  & 0.20  & ***   & -0.02 & ***   & 0.40  & ***   & -0.13 & ***   & -0.05 & *** \\
    1997  & 0.21  & ***   & -0.02 & ***   & 0.38  & ***   & -0.10 & *     & -0.05 & *** \\
    1998  & 0.21  & ***   & -0.03 & ***   & 0.28  & ***   & 0.00  &       & -0.05 & *** \\
    1999  & 0.22  & ***   & -0.02 & ***   & 0.41  & ***   & -0.12 & **    & -0.05 & *** \\
    2000  & 0.21  & ***   & -0.02 & ***   & 0.35  & ***   & -0.09 &       & -0.03 &  \\
    2001  & 0.19  & ***   & -0.03 & ***   & 0.34  & ***   & -0.10 & **    & -0.03 & ** \\
    2002  & 0.18  & ***   & -0.02 & ***   & 0.31  & ***   & -0.07 & *     & -0.03 & * \\
    2003  & 0.17  & ***   & -0.03 & ***   & 0.40  & ***   & -0.14 & ***   & -0.06 & *** \\
    2004  & 0.15  & ***   & -0.04 & ***   & 0.38  & ***   & -0.14 & ***   & -0.05 & *** \\
    2005  & 0.16  & ***   & -0.04 & ***   & 0.40  & ***   & -0.15 & ***   & -0.05 & *** \\
    2006  & 0.16  & ***   & -0.04 & ***   & 0.44  & ***   & -0.20 & ***   & -0.04 & *** \\
    2007  & 0.16  & ***   & -0.04 & ***   & 0.47  & ***   & -0.20 & ***   & -0.07 & *** \\
    2008  & 0.15  & ***   & -0.05 & ***   & 0.48  & ***   & -0.22 & ***   & -0.07 & *** \\
    2009  & 0.16  & ***   & -0.05 & ***   & 0.36  & ***   & -0.10 &       & -0.05 & *** \\
    2010  & 0.16  & ***   & -0.05 & ***   & 0.29  & ***   & -0.03 &       & -0.05 & *** \\
    2011  & 0.15  & ***   & -0.05 & ***   & 0.42  & ***   & -0.17 & *     & -0.06 & *** \\
    2012  & 0.15  & ***   & -0.05 & ***   & 0.24  & ***   & 0.00  &       & -0.06 & *** \\
    2013  & 0.13  & ***   & -0.05 & ***   & 0.41  & ***   & -0.18 & ***   & -0.05 & *** \\
		\hline
    \end{tabular}
\begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.47  & ***   & 0.01  & ***   & 0.44  & ***   & -0.04 &       & 0.05  & *** \\
    1977  & 0.45  & ***   & 0.01  & ***   & 0.43  & ***   & -0.02 &       & 0.03  & * \\
    1978  & 0.46  & ***   & 0.01  & ***   & 0.52  & ***   & -0.07 & **    & 0.00  &  \\
    1979  & 0.46  & ***   & 0.01  & ***   & 0.53  & ***   & -0.07 & **    & -0.01 &  \\
    1980  & 0.46  & ***   & 0.01  & ***   & 0.51  & ***   & -0.06 & **    & 0.00  &  \\
    1981  & 0.44  & ***   & 0.00  &       & 0.50  & ***   & -0.06 & *     & 0.00  &  \\
    1982  & 0.44  & ***   & 0.01  & *     & 0.50  & ***   & -0.06 & *     & -0.01 &  \\
    1983  & 0.41  & ***   & 0.00  &       & 0.47  & ***   & -0.04 &       & -0.03 & * \\
    1984  & 0.39  & ***   & 0.01  & *     & 0.34  & ***   & 0.04  &       & 0.00  &  \\
    1985  & 0.39  & ***   & 0.01  & **    & 0.47  & ***   & -0.07 & *     & -0.01 &  \\
    1986  & 0.37  & ***   & 0.01  & **    & 0.47  & ***   & -0.08 & **    & -0.03 & *** \\
    1987  & 0.36  & ***   & 0.01  &       & 0.53  & ***   & -0.13 & ***   & -0.05 & *** \\
    1988  & 0.34  & ***   & 0.01  & ***   & 0.38  & ***   & -0.02 &       & -0.03 & *** \\
    1989  & 0.35  & ***   & 0.01  & ***   & 0.36  & ***   & 0.00  &       & -0.02 & ** \\
    1990  & 0.32  & ***   & 0.01  & **    & 0.43  & ***   & -0.06 &       & -0.06 & *** \\
    1991  & 0.30  & ***   & 0.00  &       & 0.34  & ***   & -0.02 &       & -0.03 & ** \\
    1992  & 0.29  & ***   & 0.00  &       & 0.32  & ***   & -0.01 &       & -0.03 & *** \\
    1993  & 0.27  & ***   & 0.00  &       & 0.24  & ***   & 0.06  &       & -0.03 & *** \\
    1994  & 0.25  & ***   & 0.00  &       & 0.28  & ***   & 0.02  &       & -0.04 & *** \\
    1995  & 0.26  & ***   & 0.00  &       & 0.28  & ***   & 0.04  &       & -0.05 & *** \\
    1996  & 0.26  & ***   & -0.01 & *     & 0.43  & ***   & -0.11 & **    & -0.05 & *** \\
    1997  & 0.25  & ***   & -0.01 & ***   & 0.39  & ***   & -0.09 & *     & -0.05 & *** \\
    1998  & 0.25  & ***   & -0.01 & ***   & 0.31  & ***   & 0.00  &       & -0.05 & *** \\
    1999  & 0.25  & ***   & -0.01 & ***   & 0.42  & ***   & -0.11 & **    & -0.05 & *** \\
    2000  & 0.25  & ***   & -0.01 & ***   & 0.37  & ***   & -0.08 & *     & -0.03 &  \\
    2001  & 0.23  & ***   & -0.01 & ***   & 0.35  & ***   & -0.08 & **    & -0.02 & ** \\
    2002  & 0.22  & ***   & -0.01 & ***   & 0.33  & ***   & -0.07 & *     & -0.03 & ** \\
    2003  & 0.21  & ***   & -0.02 & ***   & 0.40  & ***   & -0.13 & ***   & -0.05 & *** \\
    2004  & 0.19  & ***   & -0.03 & ***   & 0.39  & ***   & -0.13 & **    & -0.04 & *** \\
    2005  & 0.20  & ***   & -0.03 & ***   & 0.40  & ***   & -0.13 & **    & -0.04 & *** \\
    2006  & 0.20  & ***   & -0.03 & ***   & 0.45  & ***   & -0.19 & ***   & -0.03 & *** \\
    2007  & 0.19  & ***   & -0.04 & ***   & 0.45  & ***   & -0.16 & ***   & -0.06 & *** \\
    2008  & 0.18  & ***   & -0.04 & ***   & 0.46  & ***   & -0.18 & ***   & -0.06 & *** \\
    2009  & 0.19  & ***   & -0.04 & ***   & 0.36  & ***   & -0.09 &       & -0.05 & *** \\
    2010  & 0.19  & ***   & -0.04 & ***   & 0.30  & ***   & -0.02 &       & -0.04 & *** \\
    2011  & 0.18  & ***   & -0.04 & ***   & 0.42  & ***   & -0.14 & *     & -0.05 & *** \\
    2012  & 0.18  & ***   & -0.04 & ***   & 0.27  & ***   & 0.00  &       & -0.05 & *** \\
    2013  & 0.17  & ***   & -0.04 & ***   & 0.41  & ***   & -0.15 & ***   & -0.05 & *** \\
		\hline
    \end{tabular}
\begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.49  & ***   & 0.02  & ***   & 0.45  & ***   & -0.04 &       & 0.05  & *** \\
    1977  & 0.48  & ***   & 0.02  & ***   & 0.45  & ***   & -0.02 &       & 0.03  & * \\
    1978  & 0.49  & ***   & 0.02  & ***   & 0.54  & ***   & -0.07 & *     & 0.00  &  \\
    1979  & 0.50  & ***   & 0.02  & ***   & 0.56  & ***   & -0.07 & **    & -0.01 &  \\
    1980  & 0.50  & ***   & 0.02  & ***   & 0.54  & ***   & -0.07 & **    & 0.00  &  \\
    1981  & 0.48  & ***   & 0.01  & ***   & 0.53  & ***   & -0.07 & *     & 0.00  &  \\
    1982  & 0.48  & ***   & 0.02  & ***   & 0.53  & ***   & -0.06 & *     & -0.01 &  \\
    1983  & 0.46  & ***   & 0.02  & ***   & 0.51  & ***   & -0.04 &       & -0.02 & ** \\
    1984  & 0.44  & ***   & 0.02  & ***   & 0.38  & ***   & 0.04  &       & 0.00  &  \\
    1985  & 0.43  & ***   & 0.02  & ***   & 0.49  & ***   & -0.07 & *     & -0.01 &  \\
    1986  & 0.42  & ***   & 0.02  & ***   & 0.49  & ***   & -0.07 & **    & -0.03 & *** \\
    1987  & 0.40  & ***   & 0.02  & ***   & 0.52  & ***   & -0.11 & ***   & -0.04 & *** \\
    1988  & 0.39  & ***   & 0.03  & ***   & 0.40  & ***   & -0.01 &       & -0.02 & *** \\
    1989  & 0.37  & ***   & 0.02  & ***   & 0.37  & ***   & 0.00  &       & -0.02 & ** \\
    1990  & 0.36  & ***   & 0.03  & ***   & 0.42  & ***   & -0.04 &       & -0.05 & *** \\
    1991  & 0.34  & ***   & 0.02  & ***   & 0.35  & ***   & -0.01 &       & -0.02 & ** \\
    1992  & 0.32  & ***   & 0.02  & ***   & 0.33  & ***   & -0.01 &       & -0.02 & *** \\
    1993  & 0.31  & ***   & 0.02  & ***   & 0.27  & ***   & 0.04  &       & -0.02 & *** \\
    1994  & 0.29  & ***   & 0.02  & ***   & 0.29  & ***   & 0.01  &       & -0.03 & *** \\
    1995  & 0.29  & ***   & 0.02  & ***   & 0.29  & ***   & 0.03  &       & -0.04 & *** \\
    1996  & 0.28  & ***   & 0.01  & **    & 0.41  & ***   & -0.10 & **    & -0.04 & *** \\
    1997  & 0.28  & ***   & 0.01  & *     & 0.38  & ***   & -0.07 &       & -0.04 & *** \\
    1998  & 0.28  & ***   & 0.00  &       & 0.31  & ***   & 0.00  &       & -0.04 & *** \\
    1999  & 0.27  & ***   & 0.01  & **    & 0.40  & ***   & -0.09 & **    & -0.04 & *** \\
    2000  & 0.28  & ***   & 0.00  &       & 0.36  & ***   & -0.07 & *     & -0.02 &  \\
    2001  & 0.26  & ***   & 0.00  &       & 0.36  & ***   & -0.08 & **    & -0.02 & ** \\
    2002  & 0.26  & ***   & 0.00  &       & 0.34  & ***   & -0.06 & *     & -0.03 & ** \\
    2003  & 0.24  & ***   & 0.00  &       & 0.39  & ***   & -0.10 & ***   & -0.04 & *** \\
    2004  & 0.23  & ***   & -0.01 & ***   & 0.38  & ***   & -0.10 & **    & -0.04 & *** \\
    2005  & 0.23  & ***   & -0.01 & ***   & 0.39  & ***   & -0.11 & **    & -0.04 & *** \\
    2006  & 0.24  & ***   & -0.02 & ***   & 0.45  & ***   & -0.17 & ***   & -0.03 & *** \\
    2007  & 0.21  & ***   & -0.02 & ***   & 0.42  & ***   & -0.14 & ***   & -0.05 & *** \\
    2008  & 0.21  & ***   & -0.02 & ***   & 0.44  & ***   & -0.16 & ***   & -0.05 & *** \\
    2009  & 0.22  & ***   & -0.03 & ***   & 0.36  & ***   & -0.07 &       & -0.04 & *** \\
    2010  & 0.22  & ***   & -0.03 & ***   & 0.31  & ***   & -0.02 &       & -0.04 & *** \\
    2011  & 0.21  & ***   & -0.03 & ***   & 0.39  & ***   & -0.11 &       & -0.05 & *** \\
    2012  & 0.23  & ***   & -0.03 & ***   & 0.30  & ***   & 0.00  &       & -0.05 & *** \\
    2013  & 0.21  & ***   & -0.03 & ***   & 0.41  & ***   & -0.13 & **    & -0.04 & *** \\
		\hline
    \end{tabular}\begin{tablenotes}[para,flushleft]
\begin{spacing}{1}
{\footnotesize Notes: Total, EC, CC, SC and PC respectively denote total difference, endowments component, coefficients component, selection component and participation component.}
\end{spacing}
\end{tablenotes}
\end{threeparttable}
\end{table}

\clearpage

\begin{table}[htbp]
  \centering
  \caption{90th percentile decomposition, actual earnings for participants (Frank copula)}\label{tab:dy1p90g}
		\begin{threeparttable}
    \begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.49  & ***   & 0.03  & ***   & 0.45  & ***   & -0.04 &       & 0.05  & *** \\
    1977  & 0.49  & ***   & 0.03  & ***   & 0.45  & ***   & -0.02 &       & 0.03  & * \\
    1978  & 0.49  & ***   & 0.03  & ***   & 0.53  & ***   & -0.07 & *     & 0.00  &  \\
    1979  & 0.49  & ***   & 0.03  & ***   & 0.54  & ***   & -0.08 & **    & -0.01 &  \\
    1980  & 0.49  & ***   & 0.03  & ***   & 0.53  & ***   & -0.07 & **    & 0.00  &  \\
    1981  & 0.47  & ***   & 0.03  & ***   & 0.51  & ***   & -0.07 & *     & 0.00  &  \\
    1982  & 0.48  & ***   & 0.03  & ***   & 0.51  & ***   & -0.05 &       & -0.01 &  \\
    1983  & 0.48  & ***   & 0.04  & ***   & 0.50  & ***   & -0.03 &       & -0.02 & ** \\
    1984  & 0.46  & ***   & 0.04  & ***   & 0.39  & ***   & 0.03  &       & 0.00  &  \\
    1985  & 0.44  & ***   & 0.04  & ***   & 0.47  & ***   & -0.06 & *     & -0.01 &  \\
    1986  & 0.42  & ***   & 0.04  & ***   & 0.46  & ***   & -0.06 & **    & -0.02 & *** \\
    1987  & 0.40  & ***   & 0.04  & ***   & 0.49  & ***   & -0.10 & ***   & -0.03 & *** \\
    1988  & 0.40  & ***   & 0.04  & ***   & 0.39  & ***   & -0.01 &       & -0.02 & *** \\
    1989  & 0.38  & ***   & 0.04  & ***   & 0.36  & ***   & 0.00  &       & -0.02 & ** \\
    1990  & 0.36  & ***   & 0.04  & ***   & 0.39  & ***   & -0.04 &       & -0.04 & *** \\
    1991  & 0.36  & ***   & 0.03  & ***   & 0.35  & ***   & -0.01 &       & -0.02 & ** \\
    1992  & 0.33  & ***   & 0.03  & ***   & 0.33  & ***   & -0.01 &       & -0.02 & *** \\
    1993  & 0.32  & ***   & 0.04  & ***   & 0.28  & ***   & 0.03  &       & -0.02 & *** \\
    1994  & 0.31  & ***   & 0.03  & ***   & 0.29  & ***   & 0.01  &       & -0.03 & *** \\
    1995  & 0.30  & ***   & 0.03  & ***   & 0.29  & ***   & 0.02  &       & -0.04 & *** \\
    1996  & 0.30  & ***   & 0.02  & ***   & 0.39  & ***   & -0.09 & **    & -0.04 & *** \\
    1997  & 0.29  & ***   & 0.02  & ***   & 0.37  & ***   & -0.06 &       & -0.03 & *** \\
    1998  & 0.31  & ***   & 0.02  & ***   & 0.33  & ***   & 0.00  &       & -0.03 & *** \\
    1999  & 0.30  & ***   & 0.02  & ***   & 0.40  & ***   & -0.09 & **    & -0.03 & *** \\
    2000  & 0.31  & ***   & 0.02  & ***   & 0.38  & ***   & -0.07 & *     & -0.02 & * \\
    2001  & 0.32  & ***   & 0.02  & ***   & 0.40  & ***   & -0.08 & **    & -0.02 & *** \\
    2002  & 0.30  & ***   & 0.01  & ***   & 0.37  & ***   & -0.06 & *     & -0.03 & ** \\
    2003  & 0.28  & ***   & 0.01  & ***   & 0.41  & ***   & -0.10 & ***   & -0.04 & *** \\
    2004  & 0.27  & ***   & 0.00  &       & 0.41  & ***   & -0.10 & **    & -0.04 & *** \\
    2005  & 0.28  & ***   & 0.00  &       & 0.42  & ***   & -0.10 & **    & -0.04 & *** \\
    2006  & 0.27  & ***   & 0.00  &       & 0.49  & ***   & -0.19 & ***   & -0.03 & *** \\
    2007  & 0.24  & ***   & -0.01 & ***   & 0.44  & ***   & -0.13 & ***   & -0.05 & *** \\
    2008  & 0.24  & ***   & -0.01 & ***   & 0.45  & ***   & -0.15 & ***   & -0.05 & *** \\
    2009  & 0.27  & ***   & -0.01 & ***   & 0.39  & ***   & -0.06 &       & -0.04 & *** \\
    2010  & 0.25  & ***   & -0.02 & ***   & 0.33  & ***   & -0.02 &       & -0.04 & *** \\
    2011  & 0.23  & ***   & -0.01 & ***   & 0.40  & ***   & -0.10 &       & -0.05 & *** \\
    2012  & 0.26  & ***   & -0.02 & ***   & 0.31  & ***   & 0.00  &       & -0.04 & *** \\
    2013  & 0.24  & ***   & -0.02 & ***   & 0.42  & ***   & -0.12 & **    & -0.04 & *** \\
		\hline
    \end{tabular}
\begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1977  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1978  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1979  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1980  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1981  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1982  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1983  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1984  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1985  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1986  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1987  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1988  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1989  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1990  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1991  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1992  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1993  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1994  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1995  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1996  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1997  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1998  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1999  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2000  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2001  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2002  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2003  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2004  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2005  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2006  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2007  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2008  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2009  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2010  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2011  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2012  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2013  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
		\hline
    \end{tabular}
\begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1977  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1978  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1979  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1980  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1981  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1982  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1983  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1984  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1985  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1986  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1987  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1988  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1989  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1990  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1991  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1992  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1993  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1994  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1995  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1996  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1997  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1998  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    1999  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2000  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2001  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2002  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2003  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2004  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2005  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2006  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2007  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2008  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2009  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2010  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2011  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2012  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
    2013  & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &       & 0.00  &  \\
		\hline
    \end{tabular}
\begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 2.50  & ***   & 0.00  &       & 0.42  & ***   & -0.03 &       & 2.11  & *** \\
    1977  & 2.51  & ***   & 0.00  &       & 0.41  & ***   & -0.02 &       & 2.12  & *** \\
    1978  & 2.50  & ***   & 0.00  &       & 0.49  & ***   & -0.06 & **    & 2.08  & *** \\
    1979  & 2.52  & ***   & 0.00  &       & 0.48  & ***   & -0.06 & **    & 2.10  & *** \\
    1980  & 2.50  & ***   & 0.00  &       & 0.46  & ***   & -0.05 & **    & 2.09  & *** \\
    1981  & 2.42  & ***   & 0.00  &       & 0.43  & ***   & -0.05 & *     & 2.04  & *** \\
    1982  & 2.34  & ***   & 0.00  &       & 0.42  & ***   & -0.05 & *     & 1.96  & *** \\
    1983  & 2.24  & ***   & 0.00  &       & 0.39  & ***   & -0.04 &       & 1.89  & *** \\
    1984  & 2.23  & ***   & 0.00  &       & 0.26  & ***   & 0.04  &       & 1.92  & *** \\
    1985  & 2.27  & ***   & 0.01  &       & 0.39  & ***   & -0.06 & *     & 1.93  & *** \\
    1986  & 2.30  & ***   & 0.01  &       & 0.41  & ***   & -0.07 & ***   & 1.95  & *** \\
    1987  & 2.32  & ***   & 0.01  &       & 0.48  & ***   & -0.12 & ***   & 1.95  & *** \\
    1988  & 2.35  & ***   & 0.01  &       & 0.34  & ***   & -0.02 &       & 2.01  & *** \\
    1989  & 2.36  & ***   & 0.01  & *     & 0.33  & ***   & 0.00  &       & 2.02  & *** \\
    1990  & 2.38  & ***   & 0.00  &       & 0.42  & ***   & -0.06 &       & 2.02  & *** \\
    1991  & 2.33  & ***   & -0.01 & ***   & 0.31  & ***   & -0.02 &       & 2.04  & *** \\
    1992  & 2.29  & ***   & -0.01 &       & 0.30  & ***   & -0.01 &       & 2.01  & *** \\
    1993  & 2.26  & ***   & -0.01 & **    & 0.22  & ***   & 0.06  &       & 2.00  & *** \\
    1994  & 2.23  & ***   & -0.01 & **    & 0.25  & ***   & 0.02  &       & 1.98  & *** \\
    1995  & 2.26  & ***   & -0.02 & ***   & 0.26  & ***   & 0.04  &       & 1.97  & *** \\
    1996  & 2.27  & ***   & -0.02 & ***   & 0.41  & ***   & -0.11 & ***   & 1.98  & *** \\
    1997  & 2.28  & ***   & -0.02 & ***   & 0.40  & ***   & -0.09 & *     & 2.00  & *** \\
    1998  & 1.15  & ***   & -0.03 & ***   & 0.31  & ***   & 0.00  &       & 0.87  & *** \\
    1999  & 0.98  & ***   & -0.02 & ***   & 0.42  & ***   & -0.11 & **    & 0.68  & *** \\
    2000  & 0.85  & ***   & -0.02 & ***   & 0.36  & ***   & -0.08 &       & 0.59  & *** \\
    2001  & 0.81  & ***   & -0.02 & ***   & 0.34  & ***   & -0.08 & **    & 0.57  & *** \\
    2002  & 0.89  & ***   & -0.02 & ***   & 0.33  & ***   & -0.06 & *     & 0.66  & *** \\
    2003  & 1.11  & ***   & -0.03 & ***   & 0.41  & ***   & -0.13 & ***   & 0.86  & *** \\
    2004  & 2.30  & ***   & -0.04 & ***   & 0.39  & ***   & -0.13 & ***   & 2.08  & *** \\
    2005  & 2.29  & ***   & -0.04 & ***   & 0.40  & ***   & -0.13 & ***   & 2.06  & *** \\
    2006  & 1.45  & *     & -0.04 & ***   & 0.43  & ***   & -0.17 & ***   & 1.23  &  \\
    2007  & 1.10  & ***   & -0.05 & ***   & 0.46  & ***   & -0.17 & ***   & 0.86  & *** \\
    2008  & 0.92  & ***   & -0.06 & ***   & 0.48  & ***   & -0.19 & ***   & 0.69  & *** \\
    2009  & 2.25  & ***   & -0.06 & ***   & 0.37  & ***   & -0.09 &       & 2.03  & *** \\
    2010  & 2.15  & ***   & -0.07 & ***   & 0.30  & ***   & -0.03 &       & 1.96  & *** \\
    2011  & 2.11  & ***   & -0.07 & ***   & 0.42  & ***   & -0.16 & **    & 1.92  & *** \\
    2012  & 2.12  & ***   & -0.07 & ***   & 0.26  & ***   & 0.00  &       & 1.93  & *** \\
    2013  & 2.13  & ***   & -0.07 & ***   & 0.41  & ***   & -0.16 & ***   & 1.95  & *** \\
		\hline
    \end{tabular}\begin{tablenotes}[para,flushleft]
\begin{spacing}{1}
{\footnotesize Notes: Total, EC, CC, SC and PC respectively denote total difference, endowments component, coefficients component, selection component and participation component.}
\end{spacing}
\end{tablenotes}
\end{threeparttable}
\end{table}

\clearpage

\begin{table}[htbp]
  \centering
  \caption{75th percentile decomposition, actual earnings for the full population (Frank copula)}\label{tab:dy2p75g}
		\begin{threeparttable}
    \begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.89  & ***   & 0.02  & ***   & 0.45  & ***   & -0.03 &       & 0.45  & *** \\
    1977  & 0.86  & ***   & 0.02  & ***   & 0.46  & ***   & -0.02 &       & 0.40  & *** \\
    1978  & 0.84  & ***   & 0.02  & ***   & 0.54  & ***   & -0.06 & **    & 0.34  & *** \\
    1979  & 0.81  & ***   & 0.02  & ***   & 0.56  & ***   & -0.07 & **    & 0.30  & *** \\
    1980  & 0.77  & ***   & 0.02  & ***   & 0.54  & ***   & -0.06 & **    & 0.27  & *** \\
    1981  & 0.75  & ***   & 0.02  & ***   & 0.53  & ***   & -0.06 & *     & 0.27  & *** \\
    1982  & 0.76  & ***   & 0.02  & ***   & 0.52  & ***   & -0.06 & *     & 0.28  & *** \\
    1983  & 0.74  & ***   & 0.02  & ***   & 0.50  & ***   & -0.04 &       & 0.26  & *** \\
    1984  & 0.70  & ***   & 0.02  & ***   & 0.37  & ***   & 0.04  &       & 0.27  & *** \\
    1985  & 0.67  & ***   & 0.02  & ***   & 0.48  & ***   & -0.06 & *     & 0.23  & *** \\
    1986  & 0.66  & ***   & 0.02  & ***   & 0.49  & ***   & -0.07 & **    & 0.22  & *** \\
    1987  & 0.64  & ***   & 0.03  & ***   & 0.53  & ***   & -0.11 & ***   & 0.20  & *** \\
    1988  & 0.58  & ***   & 0.03  & ***   & 0.40  & ***   & -0.01 &       & 0.17  & *** \\
    1989  & 0.56  & ***   & 0.02  & ***   & 0.37  & ***   & 0.00  &       & 0.16  & *** \\
    1990  & 0.54  & ***   & 0.02  & ***   & 0.42  & ***   & -0.04 &       & 0.14  & *** \\
    1991  & 0.51  & ***   & 0.01  & ***   & 0.35  & ***   & -0.01 &       & 0.16  & *** \\
    1992  & 0.49  & ***   & 0.01  & ***   & 0.33  & ***   & -0.01 &       & 0.15  & *** \\
    1993  & 0.46  & ***   & 0.01  & ***   & 0.26  & ***   & 0.04  &       & 0.15  & *** \\
    1994  & 0.46  & ***   & 0.01  & ***   & 0.29  & ***   & 0.01  &       & 0.14  & *** \\
    1995  & 0.46  & ***   & 0.01  & ***   & 0.29  & ***   & 0.03  &       & 0.14  & *** \\
    1996  & 0.45  & ***   & 0.00  &       & 0.42  & ***   & -0.09 & **    & 0.13  & *** \\
    1997  & 0.43  & ***   & 0.00  &       & 0.38  & ***   & -0.07 & *     & 0.12  & *** \\
    1998  & 0.43  & ***   & 0.00  &       & 0.32  & ***   & 0.00  &       & 0.11  & *** \\
    1999  & 0.43  & ***   & 0.00  &       & 0.40  & ***   & -0.09 & **    & 0.11  & *** \\
    2000  & 0.42  & ***   & 0.00  &       & 0.36  & ***   & -0.07 & *     & 0.12  & *** \\
    2001  & 0.40  & ***   & 0.00  &       & 0.35  & ***   & -0.07 & **    & 0.12  & *** \\
    2002  & 0.40  & ***   & -0.01 & **    & 0.33  & ***   & -0.05 & *     & 0.12  & *** \\
    2003  & 0.39  & ***   & -0.01 & ***   & 0.39  & ***   & -0.10 & ***   & 0.10  & *** \\
    2004  & 0.37  & ***   & -0.02 & ***   & 0.38  & ***   & -0.10 & **    & 0.12  & *** \\
    2005  & 0.38  & ***   & -0.02 & ***   & 0.39  & ***   & -0.11 & **    & 0.12  & *** \\
    2006  & 0.37  & ***   & -0.02 & ***   & 0.44  & ***   & -0.16 & ***   & 0.12  & *** \\
    2007  & 0.36  & ***   & -0.03 & ***   & 0.43  & ***   & -0.14 & ***   & 0.10  & *** \\
    2008  & 0.34  & ***   & -0.03 & ***   & 0.44  & ***   & -0.15 & ***   & 0.09  & *** \\
    2009  & 0.36  & ***   & -0.04 & ***   & 0.36  & ***   & -0.07 &       & 0.10  & *** \\
    2010  & 0.35  & ***   & -0.04 & ***   & 0.31  & ***   & -0.02 &       & 0.10  & *** \\
    2011  & 0.35  & ***   & -0.04 & ***   & 0.40  & ***   & -0.12 & *     & 0.10  & *** \\
    2012  & 0.36  & ***   & -0.04 & ***   & 0.29  & ***   & 0.00  &       & 0.10  & *** \\
    2013  & 0.36  & ***   & -0.04 & ***   & 0.41  & ***   & -0.12 & ***   & 0.11  & *** \\
		\hline
    \end{tabular}\begin{tablenotes}[para,flushleft]
\begin{spacing}{1}
{\footnotesize Notes: Total, EC, CC, SC and PC respectively denote total difference, endowments component, coefficients component, selection component and participation component.}
\end{spacing}
\end{tablenotes}
\end{threeparttable}
\end{table}

\clearpage

\begin{table}[htbp]
  \centering
  \caption{90th percentile decomposition, actual earnings for the full population (Frank copula)}\label{tab:dy2p90g}
		\begin{threeparttable}
    \begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.68  & ***   & 0.03  & ***   & 0.45  & ***   & -0.04 &       & 0.24  & *** \\
    1977  & 0.67  & ***   & 0.03  & ***   & 0.45  & ***   & -0.02 &       & 0.21  & *** \\
    1978  & 0.67  & ***   & 0.03  & ***   & 0.53  & ***   & -0.06 & *     & 0.17  & *** \\
    1979  & 0.67  & ***   & 0.03  & ***   & 0.55  & ***   & -0.07 & **    & 0.16  & *** \\
    1980  & 0.65  & ***   & 0.03  & ***   & 0.53  & ***   & -0.06 & **    & 0.15  & *** \\
    1981  & 0.63  & ***   & 0.03  & ***   & 0.52  & ***   & -0.06 & *     & 0.15  & *** \\
    1982  & 0.63  & ***   & 0.03  & ***   & 0.52  & ***   & -0.05 & *     & 0.14  & *** \\
    1983  & 0.62  & ***   & 0.03  & ***   & 0.50  & ***   & -0.03 &       & 0.11  & *** \\
    1984  & 0.58  & ***   & 0.04  & ***   & 0.39  & ***   & 0.03  &       & 0.13  & *** \\
    1985  & 0.56  & ***   & 0.04  & ***   & 0.47  & ***   & -0.06 & *     & 0.11  & *** \\
    1986  & 0.54  & ***   & 0.04  & ***   & 0.47  & ***   & -0.06 & **    & 0.10  & *** \\
    1987  & 0.53  & ***   & 0.04  & ***   & 0.49  & ***   & -0.09 & ***   & 0.09  & *** \\
    1988  & 0.50  & ***   & 0.04  & ***   & 0.39  & ***   & -0.01 &       & 0.08  & *** \\
    1989  & 0.47  & ***   & 0.03  & ***   & 0.36  & ***   & 0.00  &       & 0.08  & *** \\
    1990  & 0.46  & ***   & 0.04  & ***   & 0.40  & ***   & -0.03 &       & 0.06  & *** \\
    1991  & 0.44  & ***   & 0.03  & ***   & 0.35  & ***   & -0.01 &       & 0.08  & *** \\
    1992  & 0.42  & ***   & 0.03  & ***   & 0.32  & ***   & -0.01 &       & 0.07  & *** \\
    1993  & 0.40  & ***   & 0.03  & ***   & 0.27  & ***   & 0.03  &       & 0.07  & *** \\
    1994  & 0.39  & ***   & 0.03  & ***   & 0.29  & ***   & 0.01  &       & 0.06  & *** \\
    1995  & 0.40  & ***   & 0.03  & ***   & 0.29  & ***   & 0.02  &       & 0.06  & *** \\
    1996  & 0.38  & ***   & 0.02  & ***   & 0.38  & ***   & -0.08 & **    & 0.06  & *** \\
    1997  & 0.37  & ***   & 0.02  & ***   & 0.36  & ***   & -0.06 &       & 0.06  & *** \\
    1998  & 0.38  & ***   & 0.01  & ***   & 0.32  & ***   & 0.00  &       & 0.05  & *** \\
    1999  & 0.38  & ***   & 0.02  & ***   & 0.39  & ***   & -0.08 & **    & 0.06  & *** \\
    2000  & 0.38  & ***   & 0.01  & ***   & 0.36  & ***   & -0.06 & *     & 0.07  & *** \\
    2001  & 0.39  & ***   & 0.01  & ***   & 0.37  & ***   & -0.07 & **    & 0.07  & *** \\
    2002  & 0.38  & ***   & 0.01  & ***   & 0.35  & ***   & -0.05 & *     & 0.07  & *** \\
    2003  & 0.37  & ***   & 0.00  &       & 0.40  & ***   & -0.09 & ***   & 0.05  & *** \\
    2004  & 0.35  & ***   & 0.00  &       & 0.39  & ***   & -0.09 & **    & 0.06  & *** \\
    2005  & 0.35  & ***   & -0.01 & *     & 0.40  & ***   & -0.09 & **    & 0.05  & *** \\
    2006  & 0.36  & ***   & -0.01 & **    & 0.47  & ***   & -0.17 & ***   & 0.06  & *** \\
    2007  & 0.34  & ***   & -0.02 & ***   & 0.42  & ***   & -0.11 & ***   & 0.05  & *** \\
    2008  & 0.33  & ***   & -0.02 & ***   & 0.44  & ***   & -0.14 & ***   & 0.04  & *** \\
    2009  & 0.35  & ***   & -0.02 & ***   & 0.38  & ***   & -0.06 &       & 0.05  & *** \\
    2010  & 0.32  & ***   & -0.03 & ***   & 0.32  & ***   & -0.01 &       & 0.05  & *** \\
    2011  & 0.32  & ***   & -0.02 & ***   & 0.40  & ***   & -0.09 &       & 0.04  & *** \\
    2012  & 0.34  & ***   & -0.02 & ***   & 0.32  & ***   & 0.00  &       & 0.05  & *** \\
    2013  & 0.33  & ***   & -0.03 & ***   & 0.41  & ***   & -0.11 & **    & 0.05  & *** \\
		\hline
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{cc@{\,}lc@{\,}lc@{\,}lc@{\,}l|cc@{\,}lc@{\,}lc@{\,}lc@{\,}l}
		\hline
     Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} & Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.1   &       & -0.1  & **    & -3.0  &       & 3.2   & ***   & 1995  & -1.1  &       & 0.1   &       & 1.3   &       & -2.5  & *** \\
    1977  & 0.3   &       & -0.1  &       & -1.6  &       & 1.9   & *     & 1996  & -8.8  &       & 0.0   &       & -6.3  & **    & -2.5  & *** \\
    1978  & -4.7  &       & -0.1  &       & -4.5  & *     & -0.1  &       & 1997  & -7.3  &       & 0.0   &       & -5.0  & *     & -2.3  & *** \\
    1979  & -5.5  &       & -0.1  & **    & -5.1  & **    & -0.4  &       & 1998  & -1.9  &       & 0.0   &       & 0.3   &       & -2.3  & *** \\
    1980  & -4.6  &       & -0.1  & *     & -4.7  & **    & 0.1   &       & 1999  & -8.4  &       & 0.0   &       & -5.9  & **    & -2.4  & *** \\
    1981  & -4.7  &       & 0.0   &       & -4.8  & *     & 0.1   &       & 2000  & -6.2  &       & 0.0   &       & -4.8  & *     & -1.4  & * \\
    1982  & -4.6  &       & 0.0   &       & -4.2  & *     & -0.5  &       & 2001  & -6.5  &       & 0.0   &       & -5.3  & ***   & -1.3  & ** \\
    1983  & -4.2  &       & 0.0   &       & -2.7  &       & -1.5  & **    & 2002  & -5.2  &       & 0.0   &       & -3.8  & *     & -1.4  & ** \\
    1984  & 2.9   &       & 0.0   &       & 2.6   &       & 0.3   &       & 2003  & -9.4  &       & 0.0   &       & -7.0  & ***   & -2.4  & *** \\
    1985  & -5.0  &       & 0.0   &       & -4.2  & *     & -0.8  &       & 2004  & -9.2  &       & 0.0   &       & -7.1  & ***   & -2.1  & *** \\
    1986  & -6.1  &       & 0.0   &       & -4.5  & **    & -1.5  & ***   & 2005  & -9.2  &       & 0.0   &       & -6.9  & **    & -2.2  & *** \\
    1987  & -8.9  &       & 0.0   &       & -6.5  & ***   & -2.4  & ***   & 2006  & -11.9 &       & 0.0   &       & -10.2 & ***   & -1.6  & *** \\
    1988  & -2.3  &       & 0.0   &       & -1.0  &       & -1.3  & ***   & 2007  & -11.8 &       & 0.0   &       & -8.8  & ***   & -2.9  & *** \\
    1989  & -0.7  &       & 0.0   &       & 0.6   &       & -1.2  & **    & 2008  & -12.9 &       & 0.0   &       & -10.0 & ***   & -2.9  & *** \\
    1990  & -5.9  &       & 0.0   &       & -2.9  &       & -3.0  & ***   & 2009  & -7.2  &       & 0.0   &       & -4.8  &       & -2.4  & *** \\
    1991  & -2.4  &       & 0.0   &       & -1.1  &       & -1.3  & ***   & 2010  & -4.5  &       & 0.1   &       & -2.4  &       & -2.2  & *** \\
    1992  & -1.8  &       & 0.0   &       & -0.4  &       & -1.3  & ***   & 2011  & -10.8 &       & 0.0   &       & -8.2  & *     & -2.6  & *** \\
    1993  & 1.8   &       & 0.0   &       & 3.4   &       & -1.6  & ***   & 2012  & -2.9  &       & 0.1   & *     & -0.5  &       & -2.5  & *** \\
    1994  & -0.7  &       & 0.0   &       & 1.2   &       & -2.0  & ***   & 2013  & -10.9 &       & 0.0   &       & -8.4  & ***   & -2.5  & *** \\
		\hline
    \end{tabular}
\begin{tabular}{ccccccc|cccccc}
		\hline
          & \multicolumn{6}{c}{Male}                      & \multicolumn{6}{c}{Female} \\
    Year  & Mean  & P10   & P25   & P50   & P75   & P90   & Mean  & P10   & P25   & P50   & P75   & P90 \\
		\hline
    1976  & 2.72  & 2.03  & 2.40  & 2.77  & 3.09  & 3.36  & 2.30  & 1.74  & 2.00  & 2.30  & 2.60  & 2.86 \\
    1977  & 2.73  & 2.03  & 2.40  & 2.78  & 3.10  & 3.37  & 2.32  & 1.77  & 2.03  & 2.33  & 2.62  & 2.88 \\
    1978  & 2.74  & 2.03  & 2.40  & 2.78  & 3.12  & 3.39  & 2.31  & 1.76  & 2.02  & 2.33  & 2.63  & 2.89 \\
    1979  & 2.75  & 2.05  & 2.40  & 2.79  & 3.13  & 3.39  & 2.33  & 1.78  & 2.04  & 2.33  & 2.63  & 2.90 \\
    1980  & 2.74  & 2.03  & 2.40  & 2.78  & 3.12  & 3.39  & 2.32  & 1.78  & 2.04  & 2.32  & 2.62  & 2.89 \\
    1981  & 2.69  & 1.97  & 2.34  & 2.73  & 3.07  & 3.35  & 2.29  & 1.74  & 2.00  & 2.29  & 2.59  & 2.87 \\
    1982  & 2.67  & 1.95  & 2.31  & 2.71  & 3.06  & 3.34  & 2.27  & 1.72  & 1.98  & 2.28  & 2.59  & 2.87 \\
    1983  & 2.65  & 1.91  & 2.28  & 2.70  & 3.07  & 3.36  & 2.28  & 1.71  & 1.98  & 2.29  & 2.60  & 2.88 \\
    1984  & 2.65  & 1.90  & 2.28  & 2.70  & 3.07  & 3.38  & 2.30  & 1.70  & 1.99  & 2.31  & 2.63  & 2.91 \\
    1985  & 2.66  & 1.89  & 2.28  & 2.71  & 3.08  & 3.38  & 2.31  & 1.69  & 1.99  & 2.32  & 2.65  & 2.94 \\
    1986  & 2.66  & 1.88  & 2.28  & 2.71  & 3.09  & 3.39  & 2.32  & 1.69  & 1.99  & 2.33  & 2.67  & 2.98 \\
    1987  & 2.68  & 1.89  & 2.29  & 2.73  & 3.11  & 3.42  & 2.34  & 1.70  & 2.01  & 2.36  & 2.71  & 3.02 \\
    1988  & 2.68  & 1.89  & 2.29  & 2.72  & 3.11  & 3.43  & 2.36  & 1.69  & 2.02  & 2.38  & 2.72  & 3.03 \\
    1989  & 2.68  & 1.90  & 2.30  & 2.73  & 3.11  & 3.43  & 2.36  & 1.70  & 2.02  & 2.38  & 2.73  & 3.04 \\
    1990  & 2.67  & 1.89  & 2.29  & 2.71  & 3.10  & 3.43  & 2.37  & 1.69  & 2.03  & 2.39  & 2.75  & 3.07 \\
    1991  & 2.64  & 1.86  & 2.25  & 2.67  & 3.07  & 3.40  & 2.36  & 1.69  & 2.01  & 2.38  & 2.74  & 3.05 \\
    1992  & 2.62  & 1.83  & 2.23  & 2.67  & 3.06  & 3.39  & 2.36  & 1.69  & 2.01  & 2.38  & 2.74  & 3.06 \\
    1993  & 2.62  & 1.83  & 2.22  & 2.66  & 3.06  & 3.40  & 2.37  & 1.69  & 2.01  & 2.39  & 2.76  & 3.08 \\
    1994  & 2.60  & 1.80  & 2.19  & 2.64  & 3.04  & 3.39  & 2.36  & 1.66  & 2.00  & 2.38  & 2.75  & 3.08 \\
    1995  & 2.60  & 1.80  & 2.20  & 2.64  & 3.05  & 3.41  & 2.36  & 1.65  & 1.99  & 2.38  & 2.76  & 3.11 \\
    1996  & 2.61  & 1.80  & 2.19  & 2.63  & 3.04  & 3.40  & 2.36  & 1.65  & 1.99  & 2.37  & 2.76  & 3.11 \\
    1997  & 2.62  & 1.82  & 2.20  & 2.63  & 3.04  & 3.40  & 2.37  & 1.66  & 2.00  & 2.38  & 2.76  & 3.11 \\
    1998  & 2.64  & 1.84  & 2.23  & 2.66  & 3.06  & 3.44  & 2.39  & 1.70  & 2.02  & 2.40  & 2.78  & 3.12 \\
    1999  & 2.67  & 1.87  & 2.26  & 2.68  & 3.08  & 3.46  & 2.41  & 1.71  & 2.04  & 2.43  & 2.81  & 3.16 \\
    2000  & 2.68  & 1.87  & 2.26  & 2.69  & 3.10  & 3.48  & 2.43  & 1.71  & 2.05  & 2.44  & 2.83  & 3.18 \\
    2001  & 2.71  & 1.89  & 2.27  & 2.70  & 3.11  & 3.52  & 2.46  & 1.74  & 2.08  & 2.47  & 2.85  & 3.20 \\
    2002  & 2.70  & 1.89  & 2.28  & 2.70  & 3.11  & 3.53  & 2.47  & 1.76  & 2.09  & 2.48  & 2.86  & 3.23 \\
    2003  & 2.71  & 1.90  & 2.28  & 2.70  & 3.12  & 3.53  & 2.48  & 1.77  & 2.10  & 2.49  & 2.88  & 3.25 \\
    2004  & 2.70  & 1.88  & 2.26  & 2.69  & 3.12  & 3.52  & 2.49  & 1.76  & 2.11  & 2.50  & 2.89  & 3.26 \\
    2005  & 2.69  & 1.87  & 2.25  & 2.68  & 3.11  & 3.53  & 2.47  & 1.75  & 2.10  & 2.49  & 2.88  & 3.26 \\
    2006  & 2.69  & 1.88  & 2.24  & 2.67  & 3.10  & 3.52  & 2.46  & 1.72  & 2.08  & 2.47  & 2.86  & 3.25 \\
    2007  & 2.68  & 1.87  & 2.24  & 2.67  & 3.10  & 3.53  & 2.47  & 1.73  & 2.08  & 2.48  & 2.89  & 3.28 \\
    2008  & 2.69  & 1.88  & 2.25  & 2.67  & 3.10  & 3.52  & 2.48  & 1.75  & 2.10  & 2.50  & 2.89  & 3.28 \\
    2009  & 2.66  & 1.84  & 2.23  & 2.66  & 3.10  & 3.53  & 2.47  & 1.73  & 2.08  & 2.48  & 2.88  & 3.26 \\
    2010  & 2.68  & 1.86  & 2.25  & 2.68  & 3.11  & 3.54  & 2.48  & 1.73  & 2.09  & 2.49  & 2.90  & 3.30 \\
    2011  & 2.67  & 1.84  & 2.22  & 2.67  & 3.11  & 3.53  & 2.47  & 1.72  & 2.07  & 2.49  & 2.90  & 3.30 \\
    2012  & 2.64  & 1.81  & 2.20  & 2.65  & 3.10  & 3.54  & 2.46  & 1.71  & 2.06  & 2.47  & 2.88  & 3.29 \\
    2013  & 2.65  & 1.80  & 2.19  & 2.64  & 3.09  & 3.51  & 2.45  & 1.70  & 2.06  & 2.47  & 2.88  & 3.29 \\
		\hline
    \end{tabular}
\begin{tabular}{ccccccc|cccccc}
		\hline
          & \multicolumn{6}{c}{Male}                      & \multicolumn{6}{c}{Female} \\
    Year  & Mean  & P10   & P25   & P50   & P75   & P90   & Mean  & P10   & P25   & P50   & P75   & P90 \\
		\hline
    1976  & 1.89  & 0.00  & 0.00  & 2.50  & 2.97  & 3.28  & 0.81  & 0.00  & 0.00  & 0.00  & 2.09  & 2.60 \\
    1977  & 1.91  & 0.00  & 0.00  & 2.51  & 2.99  & 3.29  & 0.85  & 0.00  & 0.00  & 0.00  & 2.13  & 2.62 \\
    1978  & 1.91  & 0.00  & 0.00  & 2.50  & 3.00  & 3.31  & 0.87  & 0.00  & 0.00  & 0.00  & 2.16  & 2.64 \\
    1979  & 1.95  & 0.00  & 0.00  & 2.52  & 3.01  & 3.32  & 0.92  & 0.00  & 0.00  & 0.00  & 2.20  & 2.65 \\
    1980  & 1.92  & 0.00  & 0.00  & 2.50  & 3.00  & 3.31  & 0.95  & 0.00  & 0.00  & 0.00  & 2.23  & 2.66 \\
    1981  & 1.85  & 0.00  & 0.00  & 2.42  & 2.94  & 3.26  & 0.93  & 0.00  & 0.00  & 0.00  & 2.19  & 2.63 \\
    1982  & 1.76  & 0.00  & 0.00  & 2.34  & 2.91  & 3.25  & 0.89  & 0.00  & 0.00  & 0.00  & 2.15  & 2.61 \\
    1983  & 1.67  & 0.00  & 0.00  & 2.24  & 2.88  & 3.25  & 0.87  & 0.00  & 0.00  & 0.00  & 2.14  & 2.63 \\
    1984  & 1.66  & 0.00  & 0.00  & 2.23  & 2.89  & 3.26  & 0.91  & 0.00  & 0.00  & 0.00  & 2.19  & 2.67 \\
    1985  & 1.71  & 0.00  & 0.00  & 2.27  & 2.91  & 3.27  & 0.95  & 0.00  & 0.00  & 0.00  & 2.23  & 2.71 \\
    1986  & 1.74  & 0.00  & 0.00  & 2.30  & 2.92  & 3.28  & 0.98  & 0.00  & 0.00  & 0.00  & 2.26  & 2.74 \\
    1987  & 1.77  & 0.00  & 0.00  & 2.32  & 2.94  & 3.31  & 1.01  & 0.00  & 0.00  & 0.00  & 2.30  & 2.79 \\
    1988  & 1.81  & 0.00  & 0.00  & 2.35  & 2.95  & 3.32  & 1.10  & 0.00  & 0.00  & 0.00  & 2.37  & 2.82 \\
    1989  & 1.82  & 0.00  & 0.00  & 2.36  & 2.95  & 3.32  & 1.12  & 0.00  & 0.00  & 0.00  & 2.39  & 2.84 \\
    1990  & 1.86  & 0.00  & 0.00  & 2.38  & 2.95  & 3.32  & 1.14  & 0.00  & 0.00  & 0.00  & 2.41  & 2.86 \\
    1991  & 1.81  & 0.00  & 0.00  & 2.33  & 2.91  & 3.29  & 1.14  & 0.00  & 0.00  & 0.00  & 2.40  & 2.85 \\
    1992  & 1.77  & 0.00  & 0.00  & 2.29  & 2.89  & 3.28  & 1.15  & 0.00  & 0.00  & 0.00  & 2.40  & 2.86 \\
    1993  & 1.74  & 0.00  & 0.00  & 2.26  & 2.88  & 3.27  & 1.14  & 0.00  & 0.00  & 0.00  & 2.42  & 2.87 \\
    1994  & 1.72  & 0.00  & 0.00  & 2.23  & 2.86  & 3.27  & 1.13  & 0.00  & 0.00  & 0.00  & 2.41  & 2.87 \\
    1995  & 1.76  & 0.00  & 0.00  & 2.26  & 2.87  & 3.29  & 1.15  & 0.00  & 0.00  & 0.00  & 2.41  & 2.89 \\
    1996  & 1.78  & 0.00  & 0.00  & 2.27  & 2.87  & 3.28  & 1.18  & 0.00  & 0.00  & 0.00  & 2.42  & 2.90 \\
    1997  & 1.78  & 0.00  & 0.00  & 2.28  & 2.87  & 3.27  & 1.20  & 0.00  & 0.00  & 0.00  & 2.44  & 2.90 \\
    1998  & 1.81  & 0.00  & 0.00  & 2.31  & 2.89  & 3.30  & 1.22  & 0.00  & 0.00  & 1.15  & 2.46  & 2.92 \\
    1999  & 1.86  & 0.00  & 0.00  & 2.36  & 2.93  & 3.34  & 1.25  & 0.00  & 0.00  & 1.37  & 2.50  & 2.96 \\
    2000  & 1.87  & 0.00  & 0.00  & 2.37  & 2.94  & 3.36  & 1.28  & 0.00  & 0.00  & 1.51  & 2.53  & 2.98 \\
    2001  & 1.90  & 0.00  & 0.00  & 2.38  & 2.95  & 3.39  & 1.31  & 0.00  & 0.00  & 1.58  & 2.55  & 3.00 \\
    2002  & 1.88  & 0.00  & 0.00  & 2.37  & 2.95  & 3.40  & 1.29  & 0.00  & 0.00  & 1.48  & 2.55  & 3.01 \\
    2003  & 1.83  & 0.00  & 0.00  & 2.33  & 2.94  & 3.39  & 1.27  & 0.00  & 0.00  & 1.22  & 2.55  & 3.02 \\
    2004  & 1.79  & 0.00  & 0.00  & 2.30  & 2.93  & 3.38  & 1.25  & 0.00  & 0.00  & 0.00  & 2.55  & 3.02 \\
    2005  & 1.79  & 0.00  & 0.00  & 2.29  & 2.92  & 3.38  & 1.24  & 0.00  & 0.00  & 0.00  & 2.54  & 3.03 \\
    2006  & 1.80  & 0.00  & 0.00  & 2.28  & 2.91  & 3.37  & 1.25  & 0.00  & 0.00  & 0.82  & 2.54  & 3.02 \\
    2007  & 1.81  & 0.00  & 0.00  & 2.29  & 2.92  & 3.38  & 1.27  & 0.00  & 0.00  & 1.18  & 2.55  & 3.04 \\
    2008  & 1.80  & 0.00  & 0.00  & 2.29  & 2.92  & 3.38  & 1.29  & 0.00  & 0.00  & 1.37  & 2.57  & 3.05 \\
    2009  & 1.74  & 0.00  & 0.00  & 2.25  & 2.90  & 3.38  & 1.25  & 0.00  & 0.00  & 0.00  & 2.54  & 3.03 \\
    2010  & 1.64  & 0.00  & 0.00  & 2.15  & 2.89  & 3.37  & 1.21  & 0.00  & 0.00  & 0.00  & 2.54  & 3.05 \\
    2011  & 1.62  & 0.00  & 0.00  & 2.11  & 2.87  & 3.36  & 1.19  & 0.00  & 0.00  & 0.00  & 2.53  & 3.04 \\
    2012  & 1.63  & 0.00  & 0.00  & 2.12  & 2.87  & 3.37  & 1.18  & 0.00  & 0.00  & 0.00  & 2.51  & 3.02 \\
    2013  & 1.66  & 0.00  & 0.00  & 2.14  & 2.87  & 3.36  & 1.18  & 0.00  & 0.00  & 0.00  & 2.51  & 3.03 \\
		\hline
    \end{tabular}
\begin{tabular}{ccccccc|cccccc}
		\hline
          & \multicolumn{6}{c}{Male}                      & \multicolumn{6}{c}{Female} \\
    Year  & Mean  & P10   & P25   & P50   & P75   & P90   & Mean  & P10   & P25   & P50   & P75   & P90 \\
		\hline
    1976  & 2.82  & 2.12  & 2.49  & 2.84  & 3.16  & 3.43  & 2.38  & 1.80  & 2.08  & 2.38  & 2.67  & 2.93 \\
    1977  & 2.78  & 2.07  & 2.44  & 2.81  & 3.13  & 3.40  & 2.37  & 1.80  & 2.07  & 2.37  & 2.66  & 2.91 \\
    1978  & 2.81  & 2.08  & 2.46  & 2.84  & 3.16  & 3.43  & 2.31  & 1.73  & 2.01  & 2.31  & 2.61  & 2.87 \\
    1979  & 2.82  & 2.11  & 2.47  & 2.86  & 3.19  & 3.45  & 2.31  & 1.74  & 2.02  & 2.31  & 2.61  & 2.87 \\
    1980  & 2.82  & 2.09  & 2.47  & 2.85  & 3.18  & 3.45  & 2.32  & 1.76  & 2.03  & 2.32  & 2.61  & 2.87 \\
    1981  & 2.77  & 2.04  & 2.41  & 2.80  & 3.13  & 3.40  & 2.29  & 1.72  & 1.99  & 2.28  & 2.58  & 2.85 \\
    1982  & 2.73  & 1.99  & 2.36  & 2.76  & 3.10  & 3.37  & 2.26  & 1.67  & 1.95  & 2.25  & 2.56  & 2.83 \\
    1983  & 2.66  & 1.89  & 2.27  & 2.69  & 3.06  & 3.34  & 2.22  & 1.61  & 1.90  & 2.22  & 2.53  & 2.81 \\
    1984  & 2.62  & 1.81  & 2.22  & 2.65  & 3.03  & 3.32  & 2.31  & 1.68  & 1.98  & 2.31  & 2.63  & 2.90 \\
    1985  & 2.71  & 1.91  & 2.32  & 2.74  & 3.11  & 3.40  & 2.28  & 1.62  & 1.93  & 2.27  & 2.61  & 2.89 \\
    1986  & 2.70  & 1.89  & 2.30  & 2.73  & 3.10  & 3.39  & 2.26  & 1.59  & 1.91  & 2.26  & 2.60  & 2.89 \\
    1987  & 2.72  & 1.91  & 2.32  & 2.75  & 3.13  & 3.43  & 2.24  & 1.53  & 1.87  & 2.24  & 2.60  & 2.90 \\
    1988  & 2.66  & 1.82  & 2.25  & 2.69  & 3.08  & 3.38  & 2.30  & 1.58  & 1.93  & 2.31  & 2.66  & 2.95 \\
    1989  & 2.63  & 1.79  & 2.22  & 2.66  & 3.05  & 3.36  & 2.31  & 1.60  & 1.93  & 2.31  & 2.67  & 2.97 \\
    1990  & 2.64  & 1.81  & 2.22  & 2.66  & 3.06  & 3.37  & 2.23  & 1.46  & 1.84  & 2.24  & 2.61  & 2.93 \\
    1991  & 2.62  & 1.80  & 2.20  & 2.64  & 3.04  & 3.36  & 2.30  & 1.59  & 1.93  & 2.30  & 2.67  & 2.97 \\
    1992  & 2.59  & 1.75  & 2.17  & 2.62  & 3.02  & 3.33  & 2.30  & 1.59  & 1.91  & 2.30  & 2.67  & 2.98 \\
    1993  & 2.49  & 1.59  & 2.04  & 2.52  & 2.95  & 3.29  & 2.29  & 1.56  & 1.90  & 2.29  & 2.67  & 2.98 \\
    1994  & 2.50  & 1.62  & 2.05  & 2.53  & 2.95  & 3.29  & 2.26  & 1.50  & 1.86  & 2.27  & 2.65  & 2.97 \\
    1995  & 2.48  & 1.57  & 2.03  & 2.51  & 2.95  & 3.30  & 2.24  & 1.46  & 1.82  & 2.23  & 2.64  & 2.97 \\
    1996  & 2.64  & 1.80  & 2.20  & 2.64  & 3.05  & 3.39  & 2.23  & 1.45  & 1.81  & 2.22  & 2.63  & 2.97 \\
    1997  & 2.62  & 1.79  & 2.19  & 2.62  & 3.03  & 3.37  & 2.25  & 1.48  & 1.82  & 2.24  & 2.64  & 2.98 \\
    1998  & 2.55  & 1.66  & 2.09  & 2.55  & 2.97  & 3.32  & 2.28  & 1.52  & 1.86  & 2.27  & 2.66  & 2.99 \\
    1999  & 2.70  & 1.87  & 2.27  & 2.69  & 3.09  & 3.45  & 2.29  & 1.51  & 1.87  & 2.29  & 2.68  & 3.02 \\
    2000  & 2.72  & 1.88  & 2.29  & 2.71  & 3.12  & 3.49  & 2.36  & 1.59  & 1.95  & 2.35  & 2.74  & 3.08 \\
    2001  & 2.76  & 1.92  & 2.31  & 2.73  & 3.14  & 3.55  & 2.39  & 1.62  & 1.98  & 2.39  & 2.77  & 3.11 \\
    2002  & 2.72  & 1.87  & 2.27  & 2.70  & 3.11  & 3.51  & 2.40  & 1.62  & 1.99  & 2.39  & 2.77  & 3.12 \\
    2003  & 2.74  & 1.89  & 2.28  & 2.71  & 3.13  & 3.52  & 2.34  & 1.54  & 1.91  & 2.33  & 2.74  & 3.09 \\
    2004  & 2.74  & 1.89  & 2.29  & 2.72  & 3.14  & 3.53  & 2.36  & 1.56  & 1.94  & 2.36  & 2.76  & 3.10 \\
    2005  & 2.73  & 1.88  & 2.27  & 2.70  & 3.12  & 3.53  & 2.34  & 1.52  & 1.91  & 2.34  & 2.75  & 3.10 \\
    2006  & 2.83  & 1.96  & 2.34  & 2.78  & 3.22  & 3.68  & 2.37  & 1.57  & 1.94  & 2.36  & 2.76  & 3.11 \\
    2007  & 2.73  & 1.88  & 2.26  & 2.70  & 3.13  & 3.54  & 2.29  & 1.43  & 1.83  & 2.29  & 2.72  & 3.09 \\
    2008  & 2.75  & 1.91  & 2.29  & 2.71  & 3.14  & 3.55  & 2.30  & 1.44  & 1.85  & 2.30  & 2.72  & 3.09 \\
    2009  & 2.64  & 1.77  & 2.18  & 2.62  & 3.06  & 3.46  & 2.31  & 1.45  & 1.87  & 2.30  & 2.72  & 3.09 \\
    2010  & 2.58  & 1.68  & 2.11  & 2.57  & 3.02  & 3.42  & 2.31  & 1.45  & 1.85  & 2.30  & 2.73  & 3.11 \\
    2011  & 2.66  & 1.80  & 2.20  & 2.65  & 3.08  & 3.48  & 2.26  & 1.36  & 1.80  & 2.26  & 2.71  & 3.08 \\
    2012  & 2.50  & 1.54  & 2.01  & 2.50  & 2.97  & 3.39  & 2.28  & 1.41  & 1.81  & 2.27  & 2.70  & 3.09 \\
    2013  & 2.68  & 1.80  & 2.21  & 2.65  & 3.10  & 3.51  & 2.28  & 1.41  & 1.82  & 2.27  & 2.71  & 3.10 \\
		\hline
    \end{tabular}
\begin{tabular}{cc@{\,}lc@{\,}lc@{\,}lc@{\,}l|cc@{\,}lc@{\,}lc@{\,}lc@{\,}l}
		\hline
     Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} & Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 1.1   &       & -0.2  &       & -3.1  &       & 4.3   & ***   & 1995  & -3.8  &       & 0.1   &       & -1.0  &       & -2.9  & *** \\
    1977  & -3.7  &       & -0.1  &       & -5.8  & **    & 2.2   & **    & 1996  & -11.1 & ***   & -0.2  & *     & -8.0  & ***   & -2.9  & *** \\
    1978  & -9.3  & ***   & -0.4  & ***   & -9.5  & ***   & 0.6   &       & 1997  & -11.1 & ***   & -0.3  & **    & -8.0  & ***   & -2.9  & *** \\
    1979  & -6.8  & ***   & -0.3  & **    & -6.6  & ***   & 0.1   &       & 1998  & -5.9  & *     & -0.1  &       & -3.4  &       & -2.4  & *** \\
    1980  & -5.6  & **    & -0.4  & ***   & -6.0  & ***   & 0.8   &       & 1999  & -12.3 & ***   & 0.1   &       & -9.8  & ***   & -2.6  & *** \\
    1981  & -5.6  & **    & -0.1  &       & -6.0  & ***   & 0.5   &       & 2000  & -9.1  & ***   & 0.0   &       & -7.8  & ***   & -1.4  &  \\
    1982  & -8.8  & ***   & -0.2  & *     & -8.3  & ***   & -0.3  &       & 2001  & -10.0 & ***   & -0.1  &       & -8.7  & ***   & -1.3  & ** \\
    1983  & -11.5 & ***   & -0.1  &       & -10.0 & ***   & -1.4  & *     & 2002  & -8.8  & ***   & -0.1  &       & -7.3  & ***   & -1.4  & ** \\
    1984  & -3.0  &       & 0.0   &       & -3.7  &       & 0.8   &       & 2003  & -14.4 & ***   & -0.1  &       & -11.6 & ***   & -2.6  & *** \\
    1985  & -7.5  & **    & -0.3  & ***   & -6.2  & **    & -1.0  &       & 2004  & -12.7 & ***   & 0.0   &       & -10.4 & ***   & -2.3  & *** \\
    1986  & -11.3 & ***   & -0.1  &       & -9.1  & ***   & -2.1  & ***   & 2005  & -13.0 & ***   & -0.2  &       & -10.7 & ***   & -2.2  & *** \\
    1987  & -14.5 & ***   & 0.2   & ***   & -12.1 & ***   & -2.7  & ***   & 2006  & -15.0 & ***   & 0.0   &       & -13.3 & ***   & -1.7  & *** \\
    1988  & -9.2  & ***   & 0.2   & **    & -7.9  & ***   & -1.4  & ***   & 2007  & -14.2 & ***   & -0.2  & **    & -10.8 & ***   & -3.2  & *** \\
    1989  & -4.7  & *     & 0.0   &       & -3.2  &       & -1.5  & **    & 2008  & -16.9 & ***   & -0.2  &       & -13.6 & ***   & -3.2  & *** \\
    1990  & -9.9  & ***   & -0.1  &       & -6.3  & ***   & -3.5  & ***   & 2009  & -11.7 & ***   & -0.1  &       & -9.1  & ***   & -2.5  & *** \\
    1991  & -5.5  & **    & -0.1  &       & -3.8  & **    & -1.6  & ***   & 2010  & -7.9  & *     & 0.2   &       & -5.7  &       & -2.3  & *** \\
    1992  & -5.4  & **    & 0.0   &       & -3.6  & *     & -1.8  & ***   & 2011  & -13.8 & ***   & -0.2  &       & -11.0 & ***   & -2.7  & *** \\
    1993  & -3.2  &       & 0.2   & *     & -1.5  &       & -1.9  & ***   & 2012  & -7.9  & *     & -0.3  &       & -5.0  &       & -2.6  & *** \\
    1994  & -6.1  & **    & -0.1  &       & -3.5  &       & -2.4  & ***   & 2013  & -14.3 & ***   & -0.1  &       & -11.4 & ***   & -2.7  & *** \\
		\hline
    \end{tabular}
\begin{tabular}{cc@{\,}lc@{\,}lc@{\,}lc@{\,}l|cc@{\,}lc@{\,}lc@{\,}lc@{\,}l}
		\hline
     Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} & Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 5.3   & **    & 0.4   & *     & 0.5   &       & 4.4   & ***   & 1995  & 0.7   &       & 0.4   & **    & 1.6   &       & -1.3  & ** \\
    1977  & 4.2   &       & 0.6   & ***   & 0.9   &       & 2.7   & ***   & 1996  & -5.5  & **    & 0.1   &       & -4.5  & **    & -1.0  &  \\
    1978  & 3.2   &       & 0.6   & ***   & 1.5   &       & 1.1   &       & 1997  & -4.0  &       & 0.2   &       & -3.3  &       & -0.9  &  \\
    1979  & 1.9   &       & 0.1   &       & 0.5   &       & 1.2   &       & 1998  & -1.3  &       & 0.2   & ***   & -0.5  &       & -1.0  &  \\
    1980  & 2.9   &       & 0.5   & ***   & 1.2   &       & 1.1   &       & 1999  & -2.6  &       & 0.3   & ***   & -2.3  &       & -0.5  &  \\
    1981  & -0.3  &       & 0.7   & ***   & -1.6  &       & 0.5   &       & 2000  & 0.2   &       & 0.2   & ***   & -0.4  &       & 0.3   &  \\
    1982  & 0.8   &       & 0.6   & ***   & -0.3  &       & 0.5   &       & 2001  & -2.6  &       & 0.2   & **    & -2.4  &       & -0.4  &  \\
    1983  & -0.6  &       & 0.8   & ***   & -0.8  &       & -0.6  &       & 2002  & 0.3   &       & 0.2   & *     & 0.1   &       & 0.0   &  \\
    1984  & 5.8   & *     & 0.3   &       & 4.2   &       & 1.3   & *     & 2003  & -7.0  & **    & 0.1   &       & -5.3  & **    & -1.7  & *** \\
    1985  & -0.9  &       & 0.8   & ***   & -1.8  &       & 0.1   &       & 2004  & -6.6  & **    & 0.0   &       & -5.5  & **    & -1.0  &  \\
    1986  & -4.3  & *     & 0.2   &       & -3.6  & *     & -0.9  &       & 2005  & -4.8  & *     & 0.0   &       & -3.9  & *     & -0.8  &  \\
    1987  & -7.1  & ***   & 0.1   &       & -5.2  & **    & -2.0  & ***   & 2006  & -3.8  &       & -0.1  &       & -3.7  & *     & 0.0   &  \\
    1988  & -0.7  &       & 0.3   &       & -0.3  &       & -0.7  &       & 2007  & -5.3  & *     & -0.1  & **    & -4.0  & *     & -1.2  & * \\
    1989  & 0.5   &       & 0.4   & *     & 0.6   &       & -0.5  &       & 2008  & -7.4  & ***   & -0.2  & ***   & -5.8  & **    & -1.3  & ** \\
    1990  & -1.9  &       & 0.4   & ***   & -0.2  &       & -2.1  & ***   & 2009  & -7.8  & **    & -0.2  & **    & -6.3  & **    & -1.2  & * \\
    1991  & 0.5   &       & 0.6   & ***   & 0.4   &       & -0.5  &       & 2010  & -1.9  &       & -0.3  & **    & -1.7  &       & 0.1   &  \\
    1992  & 0.8   &       & 0.4   & **    & 0.9   &       & -0.5  &       & 2011  & -8.5  & *     & -0.4  & ***   & -6.8  & *     & -1.2  & * \\
    1993  & 2.6   &       & 0.5   & ***   & 2.7   &       & -0.5  &       & 2012  & -0.4  &       & -0.3  & **    & 0.4   &       & -0.5  &  \\
    1994  & 2.7   &       & 0.4   & ***   & 2.6   &       & -0.3  &       & 2013  & -10.1 & **    & -0.4  & ***   & -8.7  & **    & -0.9  &  \\
		\hline
    \end{tabular}
\begin{tabular}{cc@{\,}lc@{\,}lc@{\,}lc@{\,}l|cc@{\,}lc@{\,}lc@{\,}lc@{\,}l}
		\hline
     Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} & Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & -8.2  & **    & -0.2  & **    & -6.4  & **    & -1.7  &       & 1995  & -7.5  & **    & 0.0   &       & -3.0  &       & -4.4  & *** \\
    1977  & -8.2  & **    & -0.1  & *     & -5.0  & *     & -3.1  & ***   & 1996  & -14.7 & ***   & 0.0   &       & -10.7 & ***   & -3.9  & *** \\
    1978  & -10.9 & ***   & -0.1  & **    & -7.1  & ***   & -3.7  & ***   & 1997  & -10.5 & ***   & 0.0   &       & -5.9  & **    & -4.5  & *** \\
    1979  & -13.0 & ***   & -0.1  & **    & -8.4  & ***   & -4.5  & ***   & 1998  & -6.6  & **    & 0.0   &       & -2.5  &       & -4.1  & *** \\
    1980  & -11.6 & ***   & -0.1  & *     & -7.9  & ***   & -3.6  & ***   & 1999  & -12.7 & ***   & 0.0   &       & -9.2  & ***   & -3.6  & *** \\
    1981  & -9.2  & ***   & 0.0   &       & -6.0  & **    & -3.2  & ***   & 2000  & -9.9  & ***   & 0.0   &       & -7.0  & ***   & -3.0  & *** \\
    1982  & -7.8  & ***   & 0.0   &       & -4.4  & *     & -3.3  & ***   & 2001  & -8.4  & ***   & 0.0   &       & -5.6  & ***   & -2.8  & *** \\
    1983  & -11.1 & ***   & 0.0   &       & -6.8  & *     & -4.4  & ***   & 2002  & -6.1  & **    & 0.0   &       & -3.1  &       & -3.0  & *** \\
    1984  & -6.4  &       & 0.0   &       & -3.0  &       & -3.4  & ***   & 2003  & -13.1 & ***   & 0.0   &       & -9.4  & ***   & -3.6  & *** \\
    1985  & -11.0 & ***   & 0.0   &       & -6.5  & **    & -4.4  & ***   & 2004  & -11.5 & ***   & -0.2  & ***   & -7.6  & ***   & -3.8  & *** \\
    1986  & -11.1 & ***   & 0.0   &       & -6.5  & ***   & -4.7  & ***   & 2005  & -11.3 & ***   & -0.1  &       & -7.0  & ***   & -4.3  & *** \\
    1987  & -13.5 & ***   & 0.1   &       & -9.0  & ***   & -4.5  & ***   & 2006  & -12.9 & ***   & -0.1  &       & -9.1  & ***   & -3.7  & *** \\
    1988  & -3.2  &       & 0.0   &       & 0.0   &       & -3.2  & ***   & 2007  & -15.0 & ***   & -0.1  & *     & -10.5 & ***   & -4.4  & *** \\
    1989  & -2.6  &       & 0.0   &       & 0.9   &       & -3.4  & ***   & 2008  & -14.5 & ***   & -0.1  & **    & -10.4 & ***   & -4.0  & *** \\
    1990  & -12.2 & ***   & 0.0   &       & -7.3  & ***   & -4.9  & ***   & 2009  & -14.6 & ***   & -0.2  & *     & -11.3 & ***   & -3.1  & *** \\
    1991  & -9.3  & ***   & 0.0   &       & -6.1  & ***   & -3.2  & ***   & 2010  & -12.4 & ***   & -0.4  & ***   & -8.8  & **    & -3.2  & *** \\
    1992  & -9.2  & ***   & 0.0   &       & -5.6  & ***   & -3.5  & ***   & 2011  & -17.5 & ***   & -0.3  & ***   & -13.9 & ***   & -3.3  & *** \\
    1993  & -6.5  & *     & 0.0   &       & -2.4  &       & -4.1  & ***   & 2012  & -3.9  &       & 0.1   &       & -0.1  &       & -3.9  & *** \\
    1994  & -5.2  &       & 0.0   &       & -1.2  &       & -4.0  & ***   & 2013  & -13.1 & ***   & -0.4  & ***   & -9.2  & ***   & -3.5  & *** \\
		\hline
    \end{tabular}
\begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.43  & ***   & 0.01  & ***   & 0.40  & ***   & -0.04 &       & 0.06  & *** \\
    1977  & 0.41  & ***   & 0.01  & **    & 0.45  & ***   & -0.07 & **    & 0.03  & ** \\
    1978  & 0.43  & ***   & 0.01  & ***   & 0.53  & ***   & -0.12 & ***   & 0.01  &  \\
    1979  & 0.42  & ***   & 0.01  & ***   & 0.50  & ***   & -0.08 & ***   & 0.00  &  \\
    1980  & 0.42  & ***   & 0.01  & ***   & 0.48  & ***   & -0.08 & ***   & 0.01  &  \\
    1981  & 0.40  & ***   & 0.00  &       & 0.47  & ***   & -0.08 & ***   & 0.01  &  \\
    1982  & 0.40  & ***   & 0.01  & **    & 0.51  & ***   & -0.11 & ***   & 0.00  &  \\
    1983  & 0.39  & ***   & 0.01  & **    & 0.53  & ***   & -0.13 & ***   & -0.02 &  \\
    1984  & 0.36  & ***   & 0.01  & **    & 0.40  & ***   & -0.05 &       & 0.01  &  \\
    1985  & 0.36  & ***   & 0.01  & ***   & 0.45  & ***   & -0.08 & **    & -0.01 &  \\
    1986  & 0.35  & ***   & 0.01  & ***   & 0.50  & ***   & -0.13 & ***   & -0.03 & *** \\
    1987  & 0.34  & ***   & 0.01  & **    & 0.55  & ***   & -0.18 & ***   & -0.04 & *** \\
    1988  & 0.33  & ***   & 0.01  & ***   & 0.46  & ***   & -0.12 & ***   & -0.02 & *** \\
    1989  & 0.32  & ***   & 0.01  & ***   & 0.38  & ***   & -0.05 &       & -0.02 & ** \\
    1990  & 0.31  & ***   & 0.01  & ***   & 0.46  & ***   & -0.10 & ***   & -0.06 & *** \\
    1991  & 0.28  & ***   & 0.00  &       & 0.36  & ***   & -0.06 & **    & -0.02 & *** \\
    1992  & 0.26  & ***   & 0.01  & *     & 0.34  & ***   & -0.05 & *     & -0.03 & *** \\
    1993  & 0.25  & ***   & 0.00  &       & 0.30  & ***   & -0.02 &       & -0.03 & *** \\
    1994  & 0.24  & ***   & 0.00  &       & 0.33  & ***   & -0.05 &       & -0.04 & *** \\
    1995  & 0.24  & ***   & 0.00  &       & 0.31  & ***   & -0.02 &       & -0.05 & *** \\
    1996  & 0.26  & ***   & 0.00  &       & 0.44  & ***   & -0.13 & ***   & -0.05 & *** \\
    1997  & 0.26  & ***   & -0.01 & *     & 0.44  & ***   & -0.13 & ***   & -0.05 & *** \\
    1998  & 0.25  & ***   & -0.01 & ***   & 0.35  & ***   & -0.05 &       & -0.04 & *** \\
    1999  & 0.26  & ***   & 0.00  &       & 0.47  & ***   & -0.16 & ***   & -0.04 & *** \\
    2000  & 0.25  & ***   & -0.01 & **    & 0.40  & ***   & -0.12 & ***   & -0.02 &  \\
    2001  & 0.25  & ***   & -0.01 & ***   & 0.42  & ***   & -0.14 & ***   & -0.02 & ** \\
    2002  & 0.23  & ***   & -0.01 & ***   & 0.39  & ***   & -0.12 & ***   & -0.02 & ** \\
    2003  & 0.23  & ***   & -0.01 & ***   & 0.48  & ***   & -0.19 & ***   & -0.04 & *** \\
    2004  & 0.21  & ***   & -0.02 & ***   & 0.44  & ***   & -0.17 & ***   & -0.04 & *** \\
    2005  & 0.21  & ***   & -0.02 & ***   & 0.45  & ***   & -0.18 & ***   & -0.04 & *** \\
    2006  & 0.22  & ***   & -0.03 & ***   & 0.49  & ***   & -0.21 & ***   & -0.03 & *** \\
    2007  & 0.21  & ***   & -0.03 & ***   & 0.48  & ***   & -0.19 & ***   & -0.06 & *** \\
    2008  & 0.20  & ***   & -0.03 & ***   & 0.52  & ***   & -0.23 & ***   & -0.06 & *** \\
    2009  & 0.20  & ***   & -0.04 & ***   & 0.43  & ***   & -0.15 & ***   & -0.04 & *** \\
    2010  & 0.20  & ***   & -0.04 & ***   & 0.37  & ***   & -0.10 &       & -0.04 & *** \\
    2011  & 0.20  & ***   & -0.04 & ***   & 0.48  & ***   & -0.19 & ***   & -0.05 & *** \\
    2012  & 0.19  & ***   & -0.03 & ***   & 0.36  & ***   & -0.09 &       & -0.05 & *** \\
    2013  & 0.19  & ***   & -0.04 & ***   & 0.47  & ***   & -0.20 & ***   & -0.05 & *** \\
		\hline
    \end{tabular}
\begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.30  & ***   & -0.01 & **    & 0.31  & ***   & -0.05 & *     & 0.04  & *** \\
    1977  & 0.26  & ***   & -0.02 & ***   & 0.32  & ***   & -0.07 & ***   & 0.02  & ** \\
    1978  & 0.27  & ***   & -0.02 & ***   & 0.39  & ***   & -0.10 & ***   & 0.00  &  \\
    1979  & 0.27  & ***   & -0.01 & *     & 0.35  & ***   & -0.07 & ***   & 0.00  &  \\
    1980  & 0.25  & ***   & -0.01 & ***   & 0.31  & ***   & -0.05 & **    & 0.01  &  \\
    1981  & 0.23  & ***   & -0.02 & ***   & 0.31  & ***   & -0.07 & ***   & 0.00  &  \\
    1982  & 0.24  & ***   & -0.01 & **    & 0.35  & ***   & -0.10 & ***   & 0.00  &  \\
    1983  & 0.22  & ***   & -0.01 & ***   & 0.38  & ***   & -0.13 & ***   & -0.02 &  \\
    1984  & 0.21  & ***   & -0.02 & ***   & 0.29  & ***   & -0.07 &       & 0.01  &  \\
    1985  & 0.20  & ***   & -0.02 & ***   & 0.31  & ***   & -0.08 & **    & -0.01 &  \\
    1986  & 0.19  & ***   & -0.02 & ***   & 0.38  & ***   & -0.13 & ***   & -0.03 & *** \\
    1987  & 0.20  & ***   & -0.02 & ***   & 0.47  & ***   & -0.22 & ***   & -0.04 & *** \\
    1988  & 0.20  & ***   & -0.01 & **    & 0.37  & ***   & -0.13 & ***   & -0.02 & ** \\
    1989  & 0.21  & ***   & -0.01 & *     & 0.30  & ***   & -0.06 &       & -0.03 & ** \\
    1990  & 0.21  & ***   & -0.01 & ***   & 0.42  & ***   & -0.13 & ***   & -0.07 & *** \\
    1991  & 0.17  & ***   & -0.02 & ***   & 0.28  & ***   & -0.06 & **    & -0.03 & ** \\
    1992  & 0.15  & ***   & -0.02 & ***   & 0.25  & ***   & -0.06 & *     & -0.03 & *** \\
    1993  & 0.14  & ***   & -0.02 & ***   & 0.23  & ***   & -0.03 &       & -0.03 & *** \\
    1994  & 0.14  & ***   & -0.03 & ***   & 0.27  & ***   & -0.07 &       & -0.04 & *** \\
    1995  & 0.15  & ***   & -0.03 & ***   & 0.25  & ***   & -0.02 &       & -0.05 & *** \\
    1996  & 0.16  & ***   & -0.03 & ***   & 0.38  & ***   & -0.14 & ***   & -0.05 & *** \\
    1997  & 0.17  & ***   & -0.03 & ***   & 0.40  & ***   & -0.16 & ***   & -0.05 & *** \\
    1998  & 0.14  & ***   & -0.03 & ***   & 0.28  & ***   & -0.06 &       & -0.04 & *** \\
    1999  & 0.18  & ***   & -0.03 & ***   & 0.42  & ***   & -0.17 & ***   & -0.05 & *** \\
    2000  & 0.17  & ***   & -0.03 & ***   & 0.34  & ***   & -0.13 & ***   & -0.02 &  \\
    2001  & 0.16  & ***   & -0.03 & ***   & 0.36  & ***   & -0.14 & ***   & -0.02 & ** \\
    2002  & 0.14  & ***   & -0.03 & ***   & 0.33  & ***   & -0.13 & ***   & -0.03 & * \\
    2003  & 0.14  & ***   & -0.03 & ***   & 0.44  & ***   & -0.21 & ***   & -0.05 & *** \\
    2004  & 0.12  & ***   & -0.04 & ***   & 0.40  & ***   & -0.19 & ***   & -0.04 & *** \\
    2005  & 0.14  & ***   & -0.04 & ***   & 0.41  & ***   & -0.19 & ***   & -0.04 & *** \\
    2006  & 0.15  & ***   & -0.04 & ***   & 0.43  & ***   & -0.20 & ***   & -0.03 & ** \\
    2007  & 0.14  & ***   & -0.04 & ***   & 0.48  & ***   & -0.22 & ***   & -0.07 & *** \\
    2008  & 0.13  & ***   & -0.05 & ***   & 0.51  & ***   & -0.26 & ***   & -0.07 & *** \\
    2009  & 0.13  & ***   & -0.05 & ***   & 0.42  & ***   & -0.19 & ***   & -0.05 & *** \\
    2010  & 0.14  & ***   & -0.05 & ***   & 0.36  & ***   & -0.13 &       & -0.04 & *** \\
    2011  & 0.13  & ***   & -0.04 & ***   & 0.52  & ***   & -0.28 & ***   & -0.06 & *** \\
    2012  & 0.11  & ***   & -0.04 & ***   & 0.34  & ***   & -0.13 &       & -0.05 & *** \\
    2013  & 0.10  & ***   & -0.05 & ***   & 0.45  & ***   & -0.25 & ***   & -0.05 & *** \\
		\hline
    \end{tabular}
\begin{tabular}{cr@{\,}lr@{\,}lr@{\,}lr@{\,}lr@{\,}l}
		\hline
    Year  & \multicolumn{2}{c}{Total} & \multicolumn{2}{c}{EC} & \multicolumn{2}{c}{CC} & \multicolumn{2}{c}{SC} & \multicolumn{2}{c}{PC} \\
		\hline
    1976  & 0.40  & ***   & 0.00  & ***   & 0.39  & ***   & -0.04 & **    & 0.05  & *** \\
    1977  & 0.37  & ***   & -0.01 & ***   & 0.42  & ***   & -0.07 & ***   & 0.03  & * \\
    1978  & 0.37  & ***   & 0.00  & ***   & 0.47  & ***   & -0.11 & ***   & 0.01  &  \\
    1979  & 0.36  & ***   & 0.00  & *     & 0.44  & ***   & -0.08 & ***   & 0.00  &  \\
    1980  & 0.36  & ***   & 0.00  & ***   & 0.42  & ***   & -0.06 & **    & 0.01  &  \\
    1981  & 0.34  & ***   & -0.01 & ***   & 0.41  & ***   & -0.07 & ***   & 0.01  &  \\
    1982  & 0.34  & ***   & -0.01 & ***   & 0.45  & ***   & -0.10 & ***   & 0.00  &  \\
    1983  & 0.31  & ***   & -0.01 & ***   & 0.47  & ***   & -0.14 & ***   & -0.02 &  \\
    1984  & 0.30  & ***   & -0.01 & ***   & 0.36  & ***   & -0.06 &       & 0.01  &  \\
    1985  & 0.29  & ***   & -0.01 & ***   & 0.40  & ***   & -0.08 & **    & -0.02 &  \\
    1986  & 0.29  & ***   & -0.01 & ***   & 0.47  & ***   & -0.14 & ***   & -0.04 & *** \\
    1987  & 0.28  & ***   & -0.01 & ***   & 0.54  & ***   & -0.21 & ***   & -0.05 & *** \\
    1988  & 0.27  & ***   & 0.00  & **    & 0.44  & ***   & -0.13 & ***   & -0.03 & ** \\
    1989  & 0.28  & ***   & 0.00  & **    & 0.37  & ***   & -0.06 &       & -0.03 & * \\
    1990  & 0.26  & ***   & 0.00  & ***   & 0.46  & ***   & -0.13 & ***   & -0.07 & *** \\
    1991  & 0.23  & ***   & -0.01 & ***   & 0.34  & ***   & -0.07 & *     & -0.03 & ** \\
    1992  & 0.22  & ***   & -0.01 & ***   & 0.33  & ***   & -0.06 &       & -0.03 & *** \\
    1993  & 0.21  & ***   & -0.01 & ***   & 0.29  & ***   & -0.03 &       & -0.04 & *** \\
    1994  & 0.19  & ***   & -0.02 & ***   & 0.32  & ***   & -0.07 &       & -0.05 & *** \\
    1995  & 0.21  & ***   & -0.02 & ***   & 0.31  & ***   & -0.02 &       & -0.06 & *** \\
    1996  & 0.20  & ***   & -0.02 & ***   & 0.43  & ***   & -0.15 & ***   & -0.06 & *** \\
    1997  & 0.20  & ***   & -0.02 & ***   & 0.45  & ***   & -0.16 & ***   & -0.06 & *** \\
    1998  & 0.21  & ***   & -0.03 & ***   & 0.34  & ***   & -0.07 &       & -0.05 & *** \\
    1999  & 0.22  & ***   & -0.02 & ***   & 0.47  & ***   & -0.18 & ***   & -0.05 & *** \\
    2000  & 0.21  & ***   & -0.02 & ***   & 0.39  & ***   & -0.14 & **    & -0.03 &  \\
    2001  & 0.19  & ***   & -0.03 & ***   & 0.39  & ***   & -0.15 & ***   & -0.02 & * \\
    2002  & 0.18  & ***   & -0.02 & ***   & 0.36  & ***   & -0.13 & ***   & -0.03 & * \\
    2003  & 0.17  & ***   & -0.03 & ***   & 0.47  & ***   & -0.22 & ***   & -0.05 & *** \\
    2004  & 0.15  & ***   & -0.04 & ***   & 0.43  & ***   & -0.20 & ***   & -0.05 & *** \\
    2005  & 0.16  & ***   & -0.04 & ***   & 0.44  & ***   & -0.20 & ***   & -0.04 & *** \\
    2006  & 0.16  & ***   & -0.04 & ***   & 0.46  & ***   & -0.23 & ***   & -0.03 & ** \\
    2007  & 0.16  & ***   & -0.04 & ***   & 0.50  & ***   & -0.23 & ***   & -0.07 & *** \\
    2008  & 0.15  & ***   & -0.05 & ***   & 0.53  & ***   & -0.27 & ***   & -0.07 & *** \\
    2009  & 0.16  & ***   & -0.05 & ***   & 0.44  & ***   & -0.18 & ***   & -0.05 & *** \\
    2010  & 0.16  & ***   & -0.05 & ***   & 0.37  & ***   & -0.12 &       & -0.05 & *** \\
    2011  & 0.15  & ***   & -0.05 & ***   & 0.48  & ***   & -0.23 & ***   & -0.06 & *** \\
    2012  & 0.14  & ***   & -0.04 & ***   & 0.35  & ***   & -0.10 &       & -0.06 & *** \\
    2013  & 0.13  & ***   & -0.05 & ***   & 0.48  & ***   & -0.24 & ***   & -0.06 & *** \\
		\hline
    \end{tabular}
